IsaGraphLib: Formally Verified Efficient Graph Algorithms in Isabelle/HOL

We present a library of formally verified graph algorithms in Isabelle/HOL. The library covers the main problems of combinatorial optimisation on graphs: reachability, shortest paths, minimum spanning trees, matching, maximum flow, and minimum-cost flow. The algorithms in the library use most of the standard algorithm design techniques: graph search, greedy algorithms on matroids, dynamic programming, augmenting paths, blossom contraction, blocking flows, push-relabel, scaling, the primal-dual method, randomisation, and certificate checking. The library has adaptors between different types of graphs (directed, undirected, multigraphs), which allow results to be reused. Each algorithm is verified independently of its data structures, and the main algorithms are refined to efficient imperative implementations, from which we generate code in Standard ML, Scala, and Go. We developed parts of the library with large language models (LLMs), improved the quality of their proofs with a method based on statistics of our own proofs, and labelled which parts were developed by humans, by LLMs, or collaboratively. We perform a detailed experimental analysis of representative algorithms in our library, comparing it with state-of-the-art mainstream libraries, showing that our implementations are practical.

==> (inline-0) <==
\begin{tabular}{@{}rrrrrrrrrr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}SML\\CSR\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\lists\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\RBT\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\CSR\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\lists\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\RBT\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\CSR\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\lists\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\RBT\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.16)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.011\\(87.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.011\\(88.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.008\\(67.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.080\\(653)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.023\\(190)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.012\\(94.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.039\\(320)\end{tabular} \\
2025 & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0003\\(2.58)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.026\\(244)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.020\\(181)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.016\\(150)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.128\\(1187)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.044\\(408)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.022\\(200)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.085\\(791)\end{tabular} \\
4096 & \begin{tabular}[t]{@{}r@{}}0.0002\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0006\\(2.59)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.059\\(273)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.040\\(186)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.035\\(160)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.201\\(925)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.107\\(494)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.047\\(218)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.202\\(929)\end{tabular} \\
8190 & \begin{tabular}[t]{@{}r@{}}0.0004\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(2.55)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.118\\(262)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.075\\(168)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.079\\(176)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.297\\(660)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.235\\(523)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.102\\(226)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.446\\(992)\end{tabular} \\
16384 & \begin{tabular}[t]{@{}r@{}}0.001\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(2.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.326\\(326)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.151\\(150)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.152\\(151)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.501\\(500)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.548\\(547)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.218\\(217)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.04\\(1037)\end{tabular} \\
32761 & \begin{tabular}[t]{@{}r@{}}0.003\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(2.02)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.721\\(286)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.294\\(117)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.179\\(71.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.912\\(362)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.23\\(487)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.466\\(185)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.45\\(973)\end{tabular} \\
65536 & \begin{tabular}[t]{@{}r@{}}0.006\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.013\\(2.16)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.75\\(301)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.458\\(78.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.281\\(48.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.95\\(336)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.63\\(453)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.01\\(174)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.58\\(961)\end{tabular} \\
131044 & \begin{tabular}[t]{@{}r@{}}0.013\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.054\\(4.12)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.70\\(284)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.758\\(58.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.536\\(41.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.00\\(307)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.49\\(421)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.15\\(165)\end{tabular} & \begin{tabular}[t]{@{}r@{}}12.4\\(951)\end{tabular} \\
262144 & \begin{tabular}[t]{@{}r@{}}0.028\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.075\\(2.70)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.11\\(293)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.32\\(47.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.900\\(32.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}9.03\\(327)\end{tabular} & \begin{tabular}[t]{@{}r@{}}10.9\\(396)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.52\\(163)\end{tabular} & \begin{tabular}[t]{@{}r@{}}27.7\\(1003)\end{tabular} \\
524176 & \begin{tabular}[t]{@{}r@{}}0.061\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.169\\(2.75)\end{tabular} & \begin{tabular}[t]{@{}r@{}}17.9\\(292)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.50\\(40.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.72\\(28.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}21.1\\(344)\end{tabular} & \begin{tabular}[t]{@{}r@{}}21.7\\(354)\end{tabular} & \begin{tabular}[t]{@{}r@{}}9.78\\(160)\end{tabular} & \begin{tabular}[t]{@{}r@{}}60.5\\(987)\end{tabular} \\
1048576 & \begin{tabular}[t]{@{}r@{}}0.184\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.42\\(7.72)\end{tabular} & \begin{tabular}[t]{@{}r@{}}43.8\\(238)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.98\\(27.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.56\\(19.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}49.1\\(266)\end{tabular} & OOM & \begin{tabular}[t]{@{}r@{}}20.4\\(110)\end{tabular} & OOM \\
2096704 & \begin{tabular}[t]{@{}r@{}}0.729\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.11\\(1.53)\end{tabular} & \begin{tabular}[t]{@{}r@{}}101\\(138)\end{tabular} & \begin{tabular}[t]{@{}r@{}}10.9\\(15.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}7.27\\(9.98)\end{tabular} & \begin{tabular}[t]{@{}r@{}}111\\(152)\end{tabular} & OOM & OOM & OOM \\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}rrrrrrrr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}LEMON\\CSR\\\citecode{lemonDfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\linked\\\citecode{lemonDfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\CSR\\\citecode{jgraphtDepthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\hash\\\citecode{jgraphtDepthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\CSR\\\citecode{scipyDepthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\prebuilt\\\citecode{scipyDepthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxDfsPredecessors}\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0002\\(1.27)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0000\\(0.29)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0009\\(7.72)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(10.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0004\\(3.52)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.05)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0006\\(4.85)\end{tabular} \\
2025 & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.27)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(0.60)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(16.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(27.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0005\\(4.81)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(1.42)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(11.3)\end{tabular} \\
4096 & \begin{tabular}[t]{@{}r@{}}0.0003\\(1.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(0.62)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(17.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.008\\(34.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0007\\(3.22)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(11.6)\end{tabular} \\
8190 & \begin{tabular}[t]{@{}r@{}}0.0006\\(1.29)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0003\\(0.63)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.008\\(17.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.021\\(47.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(2.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0003\\(0.76)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(11.8)\end{tabular} \\
16384 & \begin{tabular}[t]{@{}r@{}}0.001\\(1.24)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0007\\(0.67)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.019\\(19.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.054\\(54.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(2.18)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0008\\(0.84)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.011\\(10.9)\end{tabular} \\
32761 & \begin{tabular}[t]{@{}r@{}}0.003\\(1.09)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(0.53)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.041\\(16.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.096\\(38.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(1.73)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.74)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.055\\(21.9)\end{tabular} \\
65536 & \begin{tabular}[t]{@{}r@{}}0.006\\(1.03)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.55)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.107\\(18.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.141\\(24.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.011\\(1.82)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(0.74)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.213\\(36.7)\end{tabular} \\
131044 & \begin{tabular}[t]{@{}r@{}}0.015\\(1.13)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.007\\(0.52)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.370\\(28.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.305\\(23.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.019\\(1.47)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(0.66)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.605\\(46.4)\end{tabular} \\
262144 & \begin{tabular}[t]{@{}r@{}}0.034\\(1.21)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.021\\(0.74)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.937\\(33.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.946\\(34.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.037\\(1.34)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.015\\(0.55)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.54\\(55.8)\end{tabular} \\
524176 & \begin{tabular}[t]{@{}r@{}}0.078\\(1.27)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.058\\(0.95)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.49\\(40.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.37\\(38.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.076\\(1.24)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.040\\(0.66)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.74\\(61.0)\end{tabular} \\
1048576 & \begin{tabular}[t]{@{}r@{}}0.203\\(1.10)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.152\\(0.83)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.71\\(30.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.40\\(34.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.156\\(0.84)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.076\\(0.41)\end{tabular} & \begin{tabular}[t]{@{}r@{}}7.78\\(42.2)\end{tabular} \\
2096704 & \begin{tabular}[t]{@{}r@{}}0.705\\(0.97)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.472\\(0.65)\end{tabular} & \begin{tabular}[t]{@{}r@{}}15.2\\(20.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}18.0\\(24.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.551\\(0.76)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.331\\(0.45)\end{tabular} & \begin{tabular}[t]{@{}r@{}}16.3\\(22.3)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrrrrrr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}SML\\CSR\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\lists\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\RBT\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\CSR\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\lists\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\RBT\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\CSR\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\lists\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\RBT\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(2.49)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.023\\(397)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.010\\(182)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.007\\(126)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.077\\(1346)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.022\\(387)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.012\\(206)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.039\\(680)\end{tabular} \\
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0003\\(2.54)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.025\\(232)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.020\\(180)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.016\\(148)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.130\\(1197)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.044\\(407)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.022\\(201)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.087\\(802)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}0.0002\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0005\\(2.52)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.056\\(257)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.038\\(176)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.035\\(160)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.190\\(877)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.102\\(472)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.047\\(217)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.196\\(905)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}0.0004\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(2.57)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.111\\(251)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.070\\(158)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.076\\(172)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.293\\(663)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.236\\(535)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.101\\(227)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.439\\(992)\end{tabular} \\
$2^{14}$ & \begin{tabular}[t]{@{}r@{}}0.0010\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(2.37)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.312\\(313)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.150\\(151)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.146\\(147)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.493\\(494)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.543\\(544)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.216\\(216)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.01\\(1011)\end{tabular} \\
$2^{15}$ & \begin{tabular}[t]{@{}r@{}}0.002\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(2.11)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.684\\(284)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.296\\(123)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.179\\(74.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.888\\(369)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.21\\(501)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.458\\(190)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.31\\(959)\end{tabular} \\
$2^{16}$ & \begin{tabular}[t]{@{}r@{}}0.006\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.013\\(2.22)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.66\\(293)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.450\\(79.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.265\\(46.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.93\\(340)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.56\\(452)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.976\\(172)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.44\\(959)\end{tabular} \\
$2^{17}$ & \begin{tabular}[t]{@{}r@{}}0.013\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.051\\(4.05)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.64\\(288)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.741\\(58.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.513\\(40.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.87\\(307)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.34\\(423)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.10\\(167)\end{tabular} & \begin{tabular}[t]{@{}r@{}}12.2\\(964)\end{tabular} \\
$2^{18}$ & \begin{tabular}[t]{@{}r@{}}0.027\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.072\\(2.71)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.08\\(305)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.29\\(48.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.827\\(31.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.80\\(332)\end{tabular} & \begin{tabular}[t]{@{}r@{}}10.6\\(401)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.39\\(166)\end{tabular} & \begin{tabular}[t]{@{}r@{}}26.6\\(1005)\end{tabular} \\
$2^{19}$ & \begin{tabular}[t]{@{}r@{}}0.059\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.173\\(2.94)\end{tabular} & \begin{tabular}[t]{@{}r@{}}19.5\\(331)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.48\\(42.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.64\\(27.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}20.0\\(341)\end{tabular} & \begin{tabular}[t]{@{}r@{}}21.5\\(367)\end{tabular} & \begin{tabular}[t]{@{}r@{}}9.52\\(162)\end{tabular} & \begin{tabular}[t]{@{}r@{}}59.3\\(1010)\end{tabular} \\
$2^{20}$ & \begin{tabular}[t]{@{}r@{}}0.169\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.39\\(8.19)\end{tabular} & \begin{tabular}[t]{@{}r@{}}38.3\\(226)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.81\\(28.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.33\\(19.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}47.5\\(281)\end{tabular} & OOM & \begin{tabular}[t]{@{}r@{}}19.7\\(116)\end{tabular} & OOM \\
$2^{21}$ & \begin{tabular}[t]{@{}r@{}}0.708\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.04\\(1.47)\end{tabular} & \begin{tabular}[t]{@{}r@{}}98.3\\(139)\end{tabular} & \begin{tabular}[t]{@{}r@{}}10.9\\(15.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.97\\(9.85)\end{tabular} & \begin{tabular}[t]{@{}r@{}}108\\(152)\end{tabular} & OOM & OOM & OOM \\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}rrrrrrrr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}LEMON\\CSR\\\citecode{lemonDfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\linked\\\citecode{lemonDfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\CSR\\\citecode{jgraphtDepthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\hash\\\citecode{jgraphtDepthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\CSR\\\citecode{scipyDepthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\prebuilt\\\citecode{scipyDepthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxDfsPredecessors}\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.25)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0000\\(0.82)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(17.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(26.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0005\\(9.04)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(2.40)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0006\\(10.5)\end{tabular} \\
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.27)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(0.59)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(20.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(44.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0006\\(5.66)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(1.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(11.5)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}0.0003\\(1.29)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(0.59)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.006\\(26.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.014\\(63.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0007\\(3.25)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(0.98)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(11.6)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}0.0006\\(1.29)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0003\\(0.67)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.017\\(38.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.055\\(123)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(2.54)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0003\\(0.78)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(11.9)\end{tabular} \\
$2^{14}$ & \begin{tabular}[t]{@{}r@{}}0.001\\(1.23)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0006\\(0.65)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.058\\(57.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.100\\(101)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(2.12)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0008\\(0.79)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.011\\(11.1)\end{tabular} \\
$2^{15}$ & \begin{tabular}[t]{@{}r@{}}0.003\\(1.12)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(0.59)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.199\\(82.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.311\\(129)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(1.88)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.75)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.049\\(20.4)\end{tabular} \\
$2^{16}$ & \begin{tabular}[t]{@{}r@{}}0.006\\(1.05)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.59)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.06\\(187)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.36\\(240)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.010\\(1.71)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(0.74)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.203\\(35.8)\end{tabular} \\
$2^{17}$ & \begin{tabular}[t]{@{}r@{}}0.014\\(1.12)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.007\\(0.52)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.56\\(362)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.88\\(466)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.019\\(1.53)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(0.69)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.488\\(38.7)\end{tabular} \\
$2^{18}$ & \begin{tabular}[t]{@{}r@{}}0.034\\(1.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.019\\(0.71)\end{tabular} & \begin{tabular}[t]{@{}r@{}}19.5\\(735)\end{tabular} & \begin{tabular}[t]{@{}r@{}}22.4\\(846)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.036\\(1.36)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.016\\(0.59)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.21\\(45.8)\end{tabular} \\
$2^{19}$ & \begin{tabular}[t]{@{}r@{}}0.101\\(1.72)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.064\\(1.09)\end{tabular} & \begin{tabular}[t]{@{}r@{}}74.5\\(1268)\end{tabular} & \begin{tabular}[t]{@{}r@{}}83.7\\(1424)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.074\\(1.26)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.037\\(0.62)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.91\\(49.5)\end{tabular} \\
$2^{20}$ & \begin{tabular}[t]{@{}r@{}}0.246\\(1.45)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.170\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}296\\(1746)\end{tabular} & \begin{tabular}[t]{@{}r@{}}373\\(2202)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.158\\(0.93)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.079\\(0.46)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.53\\(38.6)\end{tabular} \\
$2^{21}$ & \begin{tabular}[t]{@{}r@{}}0.616\\(0.87)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.513\\(0.72)\end{tabular} & TO & TO & \begin{tabular}[t]{@{}r@{}}0.550\\(0.78)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.356\\(0.50)\end{tabular} & \begin{tabular}[t]{@{}r@{}}15.0\\(21.2)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrrrrrr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}SML\\CSR\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\lists\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\RBT\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\CSR\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\lists\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\RBT\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\CSR\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\lists\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\RBT\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0006\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.025\\(39.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.399\\(635)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.135\\(215)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.180\\(286)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.365\\(581)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.496\\(790)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.205\\(327)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.716\\(1140)\end{tabular} \\
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}0.003\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.234\\(89.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.47\\(560)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.432\\(165)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.913\\(349)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.42\\(540)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.37\\(904)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.17\\(447)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.96\\(1512)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}0.011\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.56\\(330)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.15\\(757)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.08\\(100)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.86\\(823)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.62\\(800)\end{tabular} & \begin{tabular}[t]{@{}r@{}}9.55\\(887)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.51\\(790)\end{tabular} & \begin{tabular}[t]{@{}r@{}}21.4\\(1983)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}0.048\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}90.6\\(1876)\end{tabular} & \begin{tabular}[t]{@{}r@{}}39.9\\(826)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.79\\(78.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}119\\(2462)\end{tabular} & \begin{tabular}[t]{@{}r@{}}51.6\\(1068)\end{tabular} & OOM & \begin{tabular}[t]{@{}r@{}}133\\(2757)\end{tabular} & \begin{tabular}[t]{@{}r@{}}110\\(2282)\end{tabular} \\
$2^{14}$ & \begin{tabular}[t]{@{}r@{}}0.335\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}923\\(2751)\end{tabular} & \begin{tabular}[t]{@{}r@{}}210\\(626)\end{tabular} & \begin{tabular}[t]{@{}r@{}}17.3\\(51.5)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}281\\(837)\end{tabular} & OOM & OOM & OOM \\
$2^{15}$ & \begin{tabular}[t]{@{}r@{}}1.40\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}1134$^{3/10}$\\(812)\end{tabular} & OOM & TO & TO & OOM & OOM & OOM \\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}rrrrrrrr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}LEMON\\CSR\\\citecode{lemonDfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\linked\\\citecode{lemonDfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\CSR\\\citecode{jgraphtDepthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\hash\\\citecode{jgraphtDepthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\CSR\\\citecode{scipyDepthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\prebuilt\\\citecode{scipyDepthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxDfsPredecessors}\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0008\\(1.33)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0008\\(1.29)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.036\\(56.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.050\\(80.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(6.88)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0003\\(0.45)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(4.12)\end{tabular} \\
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}0.003\\(1.28)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(1.54)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.191\\(73.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.196\\(74.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.011\\(4.21)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(0.48)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.010\\(3.85)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}0.019\\(1.79)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.024\\(2.21)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.57\\(146)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.90\\(177)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.040\\(3.70)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.26)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.269\\(24.9)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}0.082\\(1.71)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.379\\(7.84)\end{tabular} & \begin{tabular}[t]{@{}r@{}}10.6\\(220)\end{tabular} & \begin{tabular}[t]{@{}r@{}}14.1\\(292)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.178\\(3.68)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.014\\(0.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.30\\(27.0)\end{tabular} \\
$2^{14}$ & \begin{tabular}[t]{@{}r@{}}0.375\\(1.12)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.69\\(8.03)\end{tabular} & \begin{tabular}[t]{@{}r@{}}77.7\\(232)\end{tabular} & \begin{tabular}[t]{@{}r@{}}155\\(464)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.749\\(2.23)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.040\\(0.12)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.54\\(10.6)\end{tabular} \\
$2^{15}$ & \begin{tabular}[t]{@{}r@{}}1.28\\(0.92)\end{tabular} & \begin{tabular}[t]{@{}r@{}}12.3\\(8.79)\end{tabular} & \begin{tabular}[t]{@{}r@{}}647\\(464)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}3.21\\(2.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.159\\(0.11)\end{tabular} & \begin{tabular}[t]{@{}r@{}}26.3\\(18.8)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrr@{}}
\toprule
Network & $n$ & \begin{tabular}[t]{@{}r@{}}SML\\CSR\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\lists\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\RBT\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\CSR\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\lists\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\RBT\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\CSR\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\lists\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\RBT\end{tabular} \\
\midrule
NY & 264346 & \begin{tabular}[t]{@{}r@{}}0.025\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.063\\(2.48)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.27\\(208)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.887\\(35.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.586\\(23.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.32\\(171)\end{tabular} & \begin{tabular}[t]{@{}r@{}}7.66\\(302)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.65\\(144)\end{tabular} & \begin{tabular}[t]{@{}r@{}}19.7\\(780)\end{tabular} \\
BAY & 321270 & \begin{tabular}[t]{@{}r@{}}0.023\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.072\\(3.08)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.07\\(260)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.967\\(41.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.657\\(28.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.09\\(218)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.44\\(362)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.42\\(189)\end{tabular} & \begin{tabular}[t]{@{}r@{}}23.0\\(985)\end{tabular} \\
COL & 435666 & \begin{tabular}[t]{@{}r@{}}0.022\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.112\\(5.14)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.18\\(374)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.21\\(55.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.758\\(34.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.95\\(318)\end{tabular} & \begin{tabular}[t]{@{}r@{}}11.4\\(521)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.77\\(264)\end{tabular} & \begin{tabular}[t]{@{}r@{}}31.7\\(1449)\end{tabular} \\
FLA & 1070376 & \begin{tabular}[t]{@{}r@{}}0.057\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.271\\(4.72)\end{tabular} & \begin{tabular}[t]{@{}r@{}}22.1\\(385)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.78\\(48.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.55\\(27.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}19.3\\(337)\end{tabular} & \begin{tabular}[t]{@{}r@{}}28.9\\(504)\end{tabular} & \begin{tabular}[t]{@{}r@{}}15.2\\(265)\end{tabular} & OOM \\
NW & 1207945 & \begin{tabular}[t]{@{}r@{}}0.064\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.254\\(3.95)\end{tabular} & \begin{tabular}[t]{@{}r@{}}24.8\\(386)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.00\\(46.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.52\\(23.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}22.2\\(345)\end{tabular} & \begin{tabular}[t]{@{}r@{}}30.5\\(474)\end{tabular} & \begin{tabular}[t]{@{}r@{}}14.8\\(230)\end{tabular} & OOM \\
NE & 1524453 & \begin{tabular}[t]{@{}r@{}}0.099\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.12\\(11.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}31.9\\(324)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.98\\(40.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.99\\(20.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}30.1\\(306)\end{tabular} & OOM & OOM & OOM \\
CAL & 1890815 & \begin{tabular}[t]{@{}r@{}}0.145\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.14\\(7.87)\end{tabular} & \begin{tabular}[t]{@{}r@{}}41.8\\(290)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.16\\(35.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.50\\(17.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}38.1\\(263)\end{tabular} & OOM & OOM & OOM \\
LKS & 2758119 & \begin{tabular}[t]{@{}r@{}}0.214\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.48\\(6.93)\end{tabular} & \begin{tabular}[t]{@{}r@{}}60.2\\(281)\end{tabular} & \begin{tabular}[t]{@{}r@{}}7.36\\(34.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.78\\(17.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}56.7\\(265)\end{tabular} & OOM & OOM & OOM \\
E & 3598623 & \begin{tabular}[t]{@{}r@{}}0.346\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.882\\(2.55)\end{tabular} & \begin{tabular}[t]{@{}r@{}}83.9\\(242)\end{tabular} & \begin{tabular}[t]{@{}r@{}}9.40\\(27.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.00\\(14.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}77.0\\(222)\end{tabular} & OOM & OOM & OOM \\
W & 6262104 & \begin{tabular}[t]{@{}r@{}}0.469\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.50\\(3.19)\end{tabular} & \begin{tabular}[t]{@{}r@{}}151\\(321)\end{tabular} & \begin{tabular}[t]{@{}r@{}}17.3\\(36.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.53\\(18.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}139\\(296)\end{tabular} & OOM & OOM & OOM \\
CTR & 14081816 & \begin{tabular}[t]{@{}r@{}}1.42\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.87\\(2.73)\end{tabular} & \begin{tabular}[t]{@{}r@{}}425\\(299)\end{tabular} & \begin{tabular}[t]{@{}r@{}}45.3\\(31.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}21.7\\(15.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}425\\(299)\end{tabular} & OOM & OOM & OOM \\
USA & 23947347 & \begin{tabular}[t]{@{}r@{}}2.24\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}7.39\\(3.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}643$^{3/10}$\\(287)\end{tabular} & \begin{tabular}[t]{@{}r@{}}78.8\\(35.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}33.2\\(14.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}605\\(270)\end{tabular} & OOM & OOM & OOM \\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}lrrrrrrrr@{}}
\toprule
Network & $n$ & \begin{tabular}[t]{@{}r@{}}LEMON\\CSR\\\citecode{lemonDfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\linked\\\citecode{lemonDfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\CSR\\\citecode{jgraphtDepthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\hash\\\citecode{jgraphtDepthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\CSR\\\citecode{scipyDepthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\prebuilt\\\citecode{scipyDepthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxDfsPredecessors}\end{tabular} \\
\midrule
NY & 264346 & \begin{tabular}[t]{@{}r@{}}0.020\\(0.79)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.013\\(0.52)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.392\\(15.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.455\\(18.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.024\\(0.94)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.010\\(0.38)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.440\\(17.4)\end{tabular} \\
BAY & 321270 & \begin{tabular}[t]{@{}r@{}}0.026\\(1.10)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.018\\(0.77)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.353\\(15.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.437\\(18.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.026\\(1.13)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.011\\(0.47)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.526\\(22.6)\end{tabular} \\
COL & 435666 & \begin{tabular}[t]{@{}r@{}}0.039\\(1.80)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.024\\(1.08)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.419\\(19.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.656\\(30.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.036\\(1.65)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.017\\(0.80)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.739\\(33.8)\end{tabular} \\
FLA & 1070376 & \begin{tabular}[t]{@{}r@{}}0.089\\(1.54)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.099\\(1.73)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.40\\(24.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.54\\(26.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.093\\(1.61)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.045\\(0.78)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.81\\(31.6)\end{tabular} \\
NW & 1207945 & \begin{tabular}[t]{@{}r@{}}0.110\\(1.71)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.130\\(2.01)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.70\\(26.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.85\\(28.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.103\\(1.60)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.051\\(0.79)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.62\\(25.2)\end{tabular} \\
NE & 1524453 & \begin{tabular}[t]{@{}r@{}}0.145\\(1.47)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.158\\(1.60)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.34\\(44.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.74\\(48.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.136\\(1.38)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.064\\(0.65)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.76\\(28.1)\end{tabular} \\
CAL & 1890815 & \begin{tabular}[t]{@{}r@{}}0.168\\(1.16)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.232\\(1.60)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.45\\(30.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.58\\(31.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.188\\(1.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.092\\(0.64)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.43\\(23.7)\end{tabular} \\
LKS & 2758119 & \begin{tabular}[t]{@{}r@{}}0.257\\(1.20)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.266\\(1.24)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.17\\(38.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}7.76\\(36.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.276\\(1.29)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.140\\(0.65)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.32\\(24.8)\end{tabular} \\
E & 3598623 & \begin{tabular}[t]{@{}r@{}}0.377\\(1.09)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.382\\(1.10)\end{tabular} & \begin{tabular}[t]{@{}r@{}}11.1\\(31.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}15.5\\(44.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.369\\(1.06)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.198\\(0.57)\end{tabular} & \begin{tabular}[t]{@{}r@{}}7.01\\(20.2)\end{tabular} \\
W & 6262104 & \begin{tabular}[t]{@{}r@{}}0.652\\(1.39)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.601\\(1.28)\end{tabular} & \begin{tabular}[t]{@{}r@{}}20.3\\(43.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}20.4\\(43.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.627\\(1.34)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.341\\(0.73)\end{tabular} & \begin{tabular}[t]{@{}r@{}}11.9\\(25.4)\end{tabular} \\
CTR & 14081816 & \begin{tabular}[t]{@{}r@{}}1.92\\(1.35)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.55\\(1.09)\end{tabular} & \begin{tabular}[t]{@{}r@{}}95.6\\(67.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}185\\(131)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.86\\(1.31)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.09\\(0.77)\end{tabular} & \begin{tabular}[t]{@{}r@{}}33.1\\(23.3)\end{tabular} \\
USA & 23947347 & \begin{tabular}[t]{@{}r@{}}2.44\\(1.09)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.72\\(1.21)\end{tabular} & \begin{tabular}[t]{@{}r@{}}239\\(107)\end{tabular} & \begin{tabular}[t]{@{}r@{}}331\\(148)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.51\\(1.12)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.49\\(0.66)\end{tabular} & \begin{tabular}[t]{@{}r@{}}48.2\\(21.5)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrrr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}SML\\imp.\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\func.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\imp.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\func.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\imp.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\func.\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.019\\(174)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.010\\(90.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.234\\(2085)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.027\\(241)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.145\\(1293)\end{tabular} \\
2025 & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.064\\(605)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.019\\(178)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.473\\(4462)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.033\\(310)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.376\\(3547)\end{tabular} \\
4096 & \begin{tabular}[t]{@{}r@{}}0.0002\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.230\\(1105)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.037\\(178)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.12\\(5384)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.076\\(366)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.47\\(7045)\end{tabular} \\
8190 & \begin{tabular}[t]{@{}r@{}}0.0004\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.808\\(1980)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.067\\(164)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.68\\(9023)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.174\\(426)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.76\\(14126)\end{tabular} \\
16384 & \begin{tabular}[t]{@{}r@{}}0.0009\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.15\\(3592)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.134\\(153)\end{tabular} & \begin{tabular}[t]{@{}r@{}}16.5\\(18794)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.375\\(428)\end{tabular} & \begin{tabular}[t]{@{}r@{}}22.7\\(25969)\end{tabular} \\
32761 & \begin{tabular}[t]{@{}r@{}}0.002\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}12.3\\(6453)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.264\\(138)\end{tabular} & \begin{tabular}[t]{@{}r@{}}78.3\\(41005)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.836\\(438)\end{tabular} & \begin{tabular}[t]{@{}r@{}}92.5\\(48419)\end{tabular} \\
65536 & \begin{tabular}[t]{@{}r@{}}0.004\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}53.2\\(12532)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.421\\(99.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}501\\(118038)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.78\\(420)\end{tabular} & \begin{tabular}[t]{@{}r@{}}577\\(135887)\end{tabular} \\
131044 & \begin{tabular}[t]{@{}r@{}}0.010\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}200\\(20687)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.639\\(66.3)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}3.71\\(384)\end{tabular} & TO \\
262144 & \begin{tabular}[t]{@{}r@{}}0.020\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}1.06\\(52.6)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}7.58\\(377)\end{tabular} & TO \\
524176 & \begin{tabular}[t]{@{}r@{}}0.049\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}2.03\\(41.8)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}15.1\\(310)\end{tabular} & TO \\
1048576 & \begin{tabular}[t]{@{}r@{}}0.125\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}3.91\\(31.3)\end{tabular} & TO & OOM & TO \\
2096704 & \begin{tabular}[t]{@{}r@{}}0.452\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}8.46\\(18.7)\end{tabular} & TO & OOM & TO \\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}rrrrrrrr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}LEMON\\CSR\\\citecode{lemonBfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\linked\\\citecode{lemonBfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\CSR\\\citecode{jgraphtBreadthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\hash\\\citecode{jgraphtBreadthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\CSR\\\citecode{scipyBreadthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\prebuilt\\\citecode{scipyBreadthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxBfsPredecessors}\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.24)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0000\\(0.23)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0008\\(6.82)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0007\\(6.01)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0005\\(4.50)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(1.45)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(9.05)\end{tabular} \\
2025 & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.16)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0000\\(0.35)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(12.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(12.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0005\\(4.66)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.26)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(10.3)\end{tabular} \\
4096 & \begin{tabular}[t]{@{}r@{}}0.0003\\(1.21)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(0.40)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(13.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(16.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0008\\(3.62)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(0.88)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(10.6)\end{tabular} \\
8190 & \begin{tabular}[t]{@{}r@{}}0.0005\\(1.28)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(0.46)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.006\\(14.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.008\\(18.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0010\\(2.35)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0003\\(0.61)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(11.1)\end{tabular} \\
16384 & \begin{tabular}[t]{@{}r@{}}0.001\\(1.21)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0004\\(0.45)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.012\\(14.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.021\\(24.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(2.21)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0006\\(0.69)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(10.5)\end{tabular} \\
32761 & \begin{tabular}[t]{@{}r@{}}0.002\\(1.20)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0010\\(0.50)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.023\\(11.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.046\\(24.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(2.05)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(0.61)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.023\\(11.9)\end{tabular} \\
65536 & \begin{tabular}[t]{@{}r@{}}0.005\\(1.15)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.054\\(12.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.071\\(16.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(2.17)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.62)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.056\\(13.1)\end{tabular} \\
131044 & \begin{tabular}[t]{@{}r@{}}0.013\\(1.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(0.42)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.226\\(23.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.127\\(13.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.017\\(1.74)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(0.56)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.144\\(15.0)\end{tabular} \\
262144 & \begin{tabular}[t]{@{}r@{}}0.029\\(1.47)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.018\\(0.92)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.511\\(25.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.460\\(22.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.031\\(1.55)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(0.42)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.354\\(17.6)\end{tabular} \\
524176 & \begin{tabular}[t]{@{}r@{}}0.064\\(1.32)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.040\\(0.82)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.32\\(27.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.854\\(17.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.058\\(1.20)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.021\\(0.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.55\\(32.0)\end{tabular} \\
1048576 & \begin{tabular}[t]{@{}r@{}}0.152\\(1.22)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.095\\(0.76)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.11\\(24.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.74\\(13.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.118\\(0.94)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.034\\(0.28)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.49\\(19.9)\end{tabular} \\
2096704 & \begin{tabular}[t]{@{}r@{}}0.449\\(0.99)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.331\\(0.73)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.62\\(14.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.64\\(8.06)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.346\\(0.77)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.134\\(0.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}7.28\\(16.1)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrrr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}SML\\imp.\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\func.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\imp.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\func.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\imp.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\func.\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.019\\(371)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.010\\(195)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.239\\(4588)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.039\\(743)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.104\\(2000)\end{tabular} \\
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.063\\(599)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.020\\(185)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.438\\(4136)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.033\\(316)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.382\\(3603)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}0.0002\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.226\\(1126)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.037\\(186)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.14\\(5691)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.076\\(380)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.44\\(7140)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}0.0004\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.793\\(1992)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.072\\(181)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.47\\(8726)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.169\\(426)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.66\\(14217)\end{tabular} \\
$2^{14}$ & \begin{tabular}[t]{@{}r@{}}0.0009\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.07\\(3564)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.138\\(161)\end{tabular} & \begin{tabular}[t]{@{}r@{}}19.8\\(22951)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.375\\(435)\end{tabular} & \begin{tabular}[t]{@{}r@{}}22.1\\(25582)\end{tabular} \\
$2^{15}$ & \begin{tabular}[t]{@{}r@{}}0.002\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}11.9\\(6241)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.264\\(139)\end{tabular} & \begin{tabular}[t]{@{}r@{}}66.5\\(34831)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.817\\(428)\end{tabular} & \begin{tabular}[t]{@{}r@{}}91.1\\(47750)\end{tabular} \\
$2^{16}$ & \begin{tabular}[t]{@{}r@{}}0.004\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}51.4\\(12221)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.437\\(104)\end{tabular} & \begin{tabular}[t]{@{}r@{}}561\\(133494)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.75\\(416)\end{tabular} & \begin{tabular}[t]{@{}r@{}}549\\(130735)\end{tabular} \\
$2^{17}$ & \begin{tabular}[t]{@{}r@{}}0.010\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}191\\(19408)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.648\\(65.7)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}3.66\\(371)\end{tabular} & TO \\
$2^{18}$ & \begin{tabular}[t]{@{}r@{}}0.020\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}1.11\\(55.6)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}7.42\\(371)\end{tabular} & TO \\
$2^{19}$ & \begin{tabular}[t]{@{}r@{}}0.045\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}2.05\\(45.9)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}14.9\\(334)\end{tabular} & TO \\
$2^{20}$ & \begin{tabular}[t]{@{}r@{}}0.123\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}3.93\\(31.9)\end{tabular} & TO & OOM & TO \\
$2^{21}$ & \begin{tabular}[t]{@{}r@{}}0.459\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}8.45\\(18.4)\end{tabular} & TO & OOM & TO \\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}rrrrrrrr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}LEMON\\CSR\\\citecode{lemonBfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\linked\\\citecode{lemonBfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\CSR\\\citecode{jgraphtBreadthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\hash\\\citecode{jgraphtBreadthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\CSR\\\citecode{scipyBreadthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\prebuilt\\\citecode{scipyBreadthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxBfsPredecessors}\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0001\\(2.65)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0000\\(0.40)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0008\\(14.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0007\\(13.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0004\\(7.96)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(2.23)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0006\\(10.6)\end{tabular} \\
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.15)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0000\\(0.38)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(13.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(14.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0005\\(4.68)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(1.29)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(10.4)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}0.0002\\(1.23)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(0.42)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(13.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(14.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0007\\(3.33)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(0.88)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(11.0)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}0.0005\\(1.26)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(0.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.006\\(14.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.007\\(18.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0010\\(2.44)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0003\\(0.72)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(11.2)\end{tabular} \\
$2^{14}$ & \begin{tabular}[t]{@{}r@{}}0.001\\(1.21)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0004\\(0.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.012\\(13.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.019\\(21.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(2.04)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0006\\(0.65)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(10.6)\end{tabular} \\
$2^{15}$ & \begin{tabular}[t]{@{}r@{}}0.002\\(1.17)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0009\\(0.45)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.023\\(12.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.043\\(22.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(2.03)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(0.63)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.022\\(11.3)\end{tabular} \\
$2^{16}$ & \begin{tabular}[t]{@{}r@{}}0.005\\(1.14)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.41)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.056\\(13.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.065\\(15.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.008\\(1.99)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.61)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.056\\(13.4)\end{tabular} \\
$2^{17}$ & \begin{tabular}[t]{@{}r@{}}0.012\\(1.24)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(0.42)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.222\\(22.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.124\\(12.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.016\\(1.65)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.006\\(0.56)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.139\\(14.1)\end{tabular} \\
$2^{18}$ & \begin{tabular}[t]{@{}r@{}}0.029\\(1.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.019\\(0.93)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.562\\(28.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.416\\(20.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.031\\(1.53)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(0.46)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.270\\(13.5)\end{tabular} \\
$2^{19}$ & \begin{tabular}[t]{@{}r@{}}0.087\\(1.95)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.042\\(0.95)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.37\\(30.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.836\\(18.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.058\\(1.31)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.021\\(0.46)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.623\\(13.9)\end{tabular} \\
$2^{20}$ & \begin{tabular}[t]{@{}r@{}}0.168\\(1.36)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.081\\(0.66)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.15\\(25.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.67\\(13.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.114\\(0.93)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.036\\(0.29)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.39\\(11.3)\end{tabular} \\
$2^{21}$ & \begin{tabular}[t]{@{}r@{}}0.393\\(0.85)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.282\\(0.61)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.90\\(15.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.39\\(7.39)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.358\\(0.78)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.129\\(0.28)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.34\\(7.28)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrrr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}SML\\imp.\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\func.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\imp.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\func.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\imp.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\func.\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0006\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.315\\(573)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.109\\(198)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.20\\(2179)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.366\\(666)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.81\\(3297)\end{tabular} \\
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}0.002\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.27\\(1040)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.386\\(177)\end{tabular} & \begin{tabular}[t]{@{}r@{}}11.3\\(5182)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.68\\(769)\end{tabular} & \begin{tabular}[t]{@{}r@{}}19.1\\(8760)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}0.009\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}37.9\\(4232)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.884\\(98.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}115\\(12876)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.85\\(765)\end{tabular} & \begin{tabular}[t]{@{}r@{}}248\\(27722)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}0.043\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}180\\(4205)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.04\\(70.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}772\\(18027)\end{tabular} & OOM & TO \\
$2^{14}$ & \begin{tabular}[t]{@{}r@{}}0.310\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}13.7\\(44.3)\end{tabular} & TO & OOM & TO \\
$2^{15}$ & \begin{tabular}[t]{@{}r@{}}1.38\\(1.00)\end{tabular} & TO & OOM & TO & OOM & TO \\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}rrrrrrrr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}LEMON\\CSR\\\citecode{lemonBfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\linked\\\citecode{lemonBfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\CSR\\\citecode{jgraphtBreadthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\hash\\\citecode{jgraphtBreadthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\CSR\\\citecode{scipyBreadthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\prebuilt\\\citecode{scipyBreadthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxBfsPredecessors}\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.002\\(3.10)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(2.80)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.016\\(29.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.011\\(19.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(4.12)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0003\\(0.54)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0007\\(1.26)\end{tabular} \\
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}0.003\\(1.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(1.79)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.080\\(36.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.042\\(19.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.010\\(4.76)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(0.62)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.74)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}0.016\\(1.80)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.026\\(2.93)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.587\\(65.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.169\\(18.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.041\\(4.52)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.33)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.134\\(14.9)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}0.075\\(1.75)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.359\\(8.37)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.09\\(72.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.577\\(13.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.180\\(4.21)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.016\\(0.37)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.522\\(12.2)\end{tabular} \\
$2^{14}$ & \begin{tabular}[t]{@{}r@{}}0.359\\(1.16)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.06\\(6.63)\end{tabular} & \begin{tabular}[t]{@{}r@{}}17.4\\(56.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.57\\(8.28)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.760\\(2.45)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.046\\(0.15)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.047\\(0.15)\end{tabular} \\
$2^{15}$ & \begin{tabular}[t]{@{}r@{}}1.26\\(0.91)\end{tabular} & \begin{tabular}[t]{@{}r@{}}9.22\\(6.68)\end{tabular} & \begin{tabular}[t]{@{}r@{}}85.2\\(61.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}12.3\\(8.90)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.34\\(2.42)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.228\\(0.17)\end{tabular} & \begin{tabular}[t]{@{}r@{}}10.8\\(7.86)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrr@{}}
\toprule
Network & $n$ & \begin{tabular}[t]{@{}r@{}}SML\\imp.\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\func.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\imp.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Scala\\func.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\imp.\end{tabular} & \begin{tabular}[t]{@{}r@{}}Go\\func.\end{tabular} \\
\midrule
NY & 264346 & \begin{tabular}[t]{@{}r@{}}0.039\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}854\\(21644)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.761\\(19.3)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}4.95\\(125)\end{tabular} & TO \\
BAY & 321270 & \begin{tabular}[t]{@{}r@{}}0.024\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1037\\(42977)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.803\\(33.3)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}5.33\\(221)\end{tabular} & TO \\
COL & 435666 & \begin{tabular}[t]{@{}r@{}}0.022\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}1.02\\(45.8)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}7.68\\(346)\end{tabular} & TO \\
FLA & 1070376 & \begin{tabular}[t]{@{}r@{}}0.067\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}2.23\\(33.3)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}19.1\\(285)\end{tabular} & TO \\
NW & 1207945 & \begin{tabular}[t]{@{}r@{}}0.075\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}2.39\\(31.9)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}19.9\\(266)\end{tabular} & TO \\
NE & 1524453 & \begin{tabular}[t]{@{}r@{}}0.102\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}3.18\\(31.3)\end{tabular} & TO & OOM & TO \\
CAL & 1890815 & \begin{tabular}[t]{@{}r@{}}0.138\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}3.85\\(27.9)\end{tabular} & TO & OOM & TO \\
LKS & 2758119 & \begin{tabular}[t]{@{}r@{}}0.210\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}5.79\\(27.5)\end{tabular} & TO & OOM & TO \\
E & 3598623 & \begin{tabular}[t]{@{}r@{}}0.358\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}7.51\\(21.0)\end{tabular} & TO & OOM & TO \\
W & 6262104 & \begin{tabular}[t]{@{}r@{}}0.528\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}13.7\\(25.9)\end{tabular} & TO & OOM & TO \\
CTR & 14081816 & \begin{tabular}[t]{@{}r@{}}1.36\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}34.2\\(25.1)\end{tabular} & TO & OOM & TO \\
USA & 23947347 & \begin{tabular}[t]{@{}r@{}}1.85\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}56.8\\(30.7)\end{tabular} & TO & OOM & TO \\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}lrrrrrrrr@{}}
\toprule
Network & $n$ & \begin{tabular}[t]{@{}r@{}}LEMON\\CSR\\\citecode{lemonBfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\linked\\\citecode{lemonBfs}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\CSR\\\citecode{jgraphtBreadthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\hash\\\citecode{jgraphtBreadthFirstIterator}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\CSR\\\citecode{scipyBreadthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\prebuilt\\\citecode{scipyBreadthFirstOrder}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxBfsPredecessors}\end{tabular} \\
\midrule
NY & 264346 & \begin{tabular}[t]{@{}r@{}}0.039\\(0.99)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.011\\(0.28)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.147\\(3.73)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.188\\(4.77)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.023\\(0.60)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.008\\(0.20)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.308\\(7.80)\end{tabular} \\
BAY & 321270 & \begin{tabular}[t]{@{}r@{}}0.023\\(0.97)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.015\\(0.64)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.181\\(7.51)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.261\\(10.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.024\\(1.01)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(0.37)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.353\\(14.6)\end{tabular} \\
COL & 435666 & \begin{tabular}[t]{@{}r@{}}0.030\\(1.37)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.022\\(0.97)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.308\\(13.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.507\\(22.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.033\\(1.49)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.013\\(0.60)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.514\\(23.2)\end{tabular} \\
FLA & 1070376 & \begin{tabular}[t]{@{}r@{}}0.086\\(1.29)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.086\\(1.28)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.940\\(14.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.06\\(15.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.081\\(1.21)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.034\\(0.50)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.71\\(25.5)\end{tabular} \\
NW & 1207945 & \begin{tabular}[t]{@{}r@{}}0.096\\(1.28)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.075\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.14\\(15.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.20\\(16.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.092\\(1.23)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.042\\(0.56)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.99\\(26.6)\end{tabular} \\
NE & 1524453 & \begin{tabular}[t]{@{}r@{}}0.139\\(1.37)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.095\\(0.93)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.04\\(20.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.50\\(14.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.120\\(1.19)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.050\\(0.50)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.36\\(23.2)\end{tabular} \\
CAL & 1890815 & \begin{tabular}[t]{@{}r@{}}0.164\\(1.19)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.181\\(1.31)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.18\\(15.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.69\\(12.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.173\\(1.26)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.081\\(0.59)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.44\\(24.9)\end{tabular} \\
LKS & 2758119 & \begin{tabular}[t]{@{}r@{}}0.288\\(1.37)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.226\\(1.07)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.43\\(21.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.69\\(12.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.247\\(1.18)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.113\\(0.54)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.97\\(23.6)\end{tabular} \\
E & 3598623 & \begin{tabular}[t]{@{}r@{}}0.376\\(1.05)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.261\\(0.73)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.22\\(17.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.93\\(11.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.307\\(0.86)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.144\\(0.40)\end{tabular} & \begin{tabular}[t]{@{}r@{}}7.41\\(20.7)\end{tabular} \\
W & 6262104 & \begin{tabular}[t]{@{}r@{}}0.540\\(1.02)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.389\\(0.74)\end{tabular} & \begin{tabular}[t]{@{}r@{}}10.3\\(19.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.41\\(12.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.575\\(1.09)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.284\\(0.54)\end{tabular} & \begin{tabular}[t]{@{}r@{}}13.9\\(26.3)\end{tabular} \\
CTR & 14081816 & \begin{tabular}[t]{@{}r@{}}1.43\\(1.05)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.24\\(0.91)\end{tabular} & \begin{tabular}[t]{@{}r@{}}32.3\\(23.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}18.0\\(13.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.40\\(1.03)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.621\\(0.46)\end{tabular} & \begin{tabular}[t]{@{}r@{}}57.4\\(42.1)\end{tabular} \\
USA & 23947347 & \begin{tabular}[t]{@{}r@{}}2.26\\(1.22)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.95\\(1.05)\end{tabular} & \begin{tabular}[t]{@{}r@{}}45.8\\(24.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}26.8\\(14.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.22\\(1.20)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.02\\(0.55)\end{tabular} & \begin{tabular}[t]{@{}r@{}}67.1\\(36.3)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrr@{}}
\toprule
$n$ & SML & Scala & Go & \begin{tabular}[t]{@{}r@{}}LEMON\\CSR\\\citecode{lemonDijkstra}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\linked\\\citecode{lemonDijkstra}\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0004\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.016\\(38.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.036\\(87.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(0.54)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(0.13)\end{tabular} \\
2025 & \begin{tabular}[t]{@{}r@{}}0.0007\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.023\\(31.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.057\\(78.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(0.23)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(0.07)\end{tabular} \\
4096 & \begin{tabular}[t]{@{}r@{}}0.002\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.060\\(34.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.178\\(104)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0004\\(0.24)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(0.10)\end{tabular} \\
8190 & \begin{tabular}[t]{@{}r@{}}0.004\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.132\\(33.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.459\\(118)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0009\\(0.23)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0004\\(0.11)\end{tabular} \\
16384 & \begin{tabular}[t]{@{}r@{}}0.007\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.220\\(30.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.953\\(133)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.24)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0008\\(0.10)\end{tabular} \\
32761 & \begin{tabular}[t]{@{}r@{}}0.008\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.370\\(47.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.97\\(253)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.22)\end{tabular} \\
65536 & \begin{tabular}[t]{@{}r@{}}0.052\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.530\\(10.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.85\\(73.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.007\\(0.13)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.06)\end{tabular} \\
131044 & \begin{tabular}[t]{@{}r@{}}0.063\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.978\\(15.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}11.0\\(174)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.022\\(0.34)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.013\\(0.20)\end{tabular} \\
262144 & \begin{tabular}[t]{@{}r@{}}0.100\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.58\\(15.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}18.8\\(188)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.052\\(0.52)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.026\\(0.26)\end{tabular} \\
524176 & \begin{tabular}[t]{@{}r@{}}0.216\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.80\\(12.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}32.2\\(149)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.118\\(0.55)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.048\\(0.22)\end{tabular} \\
1048576 & \begin{tabular}[t]{@{}r@{}}0.707\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.02\\(7.10)\end{tabular} & OOM & \begin{tabular}[t]{@{}r@{}}0.252\\(0.36)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.101\\(0.14)\end{tabular} \\
2096704 & \begin{tabular}[t]{@{}r@{}}1.70\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}13.6\\(8.00)\end{tabular} & OOM & \begin{tabular}[t]{@{}r@{}}0.691\\(0.41)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.425\\(0.25)\end{tabular} \\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}rrrrrr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}JGraphT\\CSR\\\citecode{jgraphtIntVertexDijkstra}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\hash\\\citecode{jgraphtIntVertexDijkstra}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\CSR\\\citecode{scipyDijkstra}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\prebuilt\\\citecode{scipyDijkstra}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxSingleSourceDijkstra}\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0008\\(2.01)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0007\\(1.79)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0006\\(1.56)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0003\\(0.71)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(2.75)\end{tabular} \\
2025 & \begin{tabular}[t]{@{}r@{}}0.001\\(1.81)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0009\\(1.27)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0009\\(1.19)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0005\\(0.68)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(3.66)\end{tabular} \\
4096 & \begin{tabular}[t]{@{}r@{}}0.003\\(1.69)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(1.75)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(0.83)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0009\\(0.54)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(3.03)\end{tabular} \\
8190 & \begin{tabular}[t]{@{}r@{}}0.006\\(1.49)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.008\\(2.01)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.67)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.50)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.014\\(3.52)\end{tabular} \\
16384 & \begin{tabular}[t]{@{}r@{}}0.012\\(1.61)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.013\\(1.76)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.006\\(0.78)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(0.59)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.032\\(4.50)\end{tabular} \\
32761 & \begin{tabular}[t]{@{}r@{}}0.024\\(3.02)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.024\\(3.03)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.012\\(1.49)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(1.18)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.068\\(8.79)\end{tabular} \\
65536 & \begin{tabular}[t]{@{}r@{}}0.059\\(1.14)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.038\\(0.73)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.025\\(0.48)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.020\\(0.38)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.150\\(2.88)\end{tabular} \\
131044 & \begin{tabular}[t]{@{}r@{}}0.249\\(3.94)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.145\\(2.29)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.056\\(0.88)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.046\\(0.72)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.06\\(16.7)\end{tabular} \\
262144 & \begin{tabular}[t]{@{}r@{}}0.505\\(5.07)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.290\\(2.91)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.127\\(1.27)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.109\\(1.09)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.89\\(18.9)\end{tabular} \\
524176 & \begin{tabular}[t]{@{}r@{}}1.18\\(5.44)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.468\\(2.17)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.343\\(1.59)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.304\\(1.40)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.71\\(17.2)\end{tabular} \\
1048576 & \begin{tabular}[t]{@{}r@{}}2.45\\(3.47)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.753\\(1.06)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.778\\(1.10)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.736\\(1.04)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.08\\(8.60)\end{tabular} \\
2096704 & \begin{tabular}[t]{@{}r@{}}6.65\\(3.92)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.28\\(1.35)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.85\\(1.09)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.70\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}34.1\\(20.1)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrr@{}}
\toprule
$n$ & SML & Scala & Go & \begin{tabular}[t]{@{}r@{}}LEMON\\CSR\\\citecode{lemonDijkstra}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\linked\\\citecode{lemonDijkstra}\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0004\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.015\\(36.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.056\\(141)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(0.25)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0000\\(0.09)\end{tabular} \\
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}0.0008\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.030\\(36.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.071\\(86.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(0.24)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(0.10)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}0.002\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.060\\(35.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.170\\(102)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0004\\(0.23)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(0.09)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}0.003\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.112\\(32.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.391\\(113)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0008\\(0.23)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0003\\(0.09)\end{tabular} \\
$2^{14}$ & \begin{tabular}[t]{@{}r@{}}0.008\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.246\\(31.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.04\\(134)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.23)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0008\\(0.10)\end{tabular} \\
$2^{15}$ & \begin{tabular}[t]{@{}r@{}}0.014\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.368\\(26.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.08\\(149)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.25)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.12)\end{tabular} \\
$2^{16}$ & \begin{tabular}[t]{@{}r@{}}0.051\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.565\\(11.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.31\\(85.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.007\\(0.14)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.07)\end{tabular} \\
$2^{17}$ & \begin{tabular}[t]{@{}r@{}}0.050\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.870\\(17.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}9.01\\(179)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.018\\(0.36)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.008\\(0.15)\end{tabular} \\
$2^{18}$ & \begin{tabular}[t]{@{}r@{}}0.070\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.28\\(18.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}14.1\\(200)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.039\\(0.56)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.016\\(0.22)\end{tabular} \\
$2^{19}$ & \begin{tabular}[t]{@{}r@{}}0.202\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.64\\(13.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}31.3\\(155)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.123\\(0.61)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.042\\(0.21)\end{tabular} \\
$2^{20}$ & \begin{tabular}[t]{@{}r@{}}0.750\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.58\\(7.45)\end{tabular} & OOM & \begin{tabular}[t]{@{}r@{}}0.264\\(0.35)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.121\\(0.16)\end{tabular} \\
$2^{21}$ & \begin{tabular}[t]{@{}r@{}}1.51\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}11.9\\(7.92)\end{tabular} & OOM & \begin{tabular}[t]{@{}r@{}}0.548\\(0.36)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.344\\(0.23)\end{tabular} \\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}rrrrrr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}JGraphT\\CSR\\\citecode{jgraphtIntVertexDijkstra}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\hash\\\citecode{jgraphtIntVertexDijkstra}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\CSR\\\citecode{scipyDijkstra}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\prebuilt\\\citecode{scipyDijkstra}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxSingleSourceDijkstra}\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0008\\(2.02)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0005\\(1.29)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0007\\(1.68)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0003\\(0.72)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(2.69)\end{tabular} \\
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}0.001\\(1.65)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(1.49)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0009\\(1.12)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0004\\(0.55)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(6.05)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}0.003\\(1.66)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(1.45)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(0.77)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0008\\(0.46)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(3.23)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}0.006\\(1.65)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.006\\(1.80)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.62)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(0.42)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.015\\(4.22)\end{tabular} \\
$2^{14}$ & \begin{tabular}[t]{@{}r@{}}0.011\\(1.44)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.017\\(2.22)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(0.58)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.41)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.064\\(8.16)\end{tabular} \\
$2^{15}$ & \begin{tabular}[t]{@{}r@{}}0.025\\(1.77)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.029\\(2.07)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(0.62)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.006\\(0.45)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.182\\(13.0)\end{tabular} \\
$2^{16}$ & \begin{tabular}[t]{@{}r@{}}0.059\\(1.17)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.045\\(0.88)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.018\\(0.37)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.014\\(0.27)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.727\\(14.4)\end{tabular} \\
$2^{17}$ & \begin{tabular}[t]{@{}r@{}}0.251\\(4.98)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.106\\(2.10)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.038\\(0.75)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.029\\(0.57)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.81\\(75.8)\end{tabular} \\
$2^{18}$ & \begin{tabular}[t]{@{}r@{}}0.507\\(7.21)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.211\\(3.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.088\\(1.25)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.071\\(1.01)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.36\\(76.2)\end{tabular} \\
$2^{19}$ & \begin{tabular}[t]{@{}r@{}}1.17\\(5.78)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.488\\(2.42)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.256\\(1.27)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.192\\(0.95)\end{tabular} & \begin{tabular}[t]{@{}r@{}}31.2$^{9/10}$\\(155)\end{tabular} \\
$2^{20}$ & \begin{tabular}[t]{@{}r@{}}2.72\\(3.63)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.05\\(1.40)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.594\\(0.79)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.449\\(0.60)\end{tabular} & \begin{tabular}[t]{@{}r@{}}19.9$^{4/10}$\\(26.5)\end{tabular} \\
$2^{21}$ & \begin{tabular}[t]{@{}r@{}}6.84\\(4.53)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.07\\(1.37)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.31\\(0.87)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.17\\(0.77)\end{tabular} & OOM \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
Network & $n$ & SML & Scala & Go & \begin{tabular}[t]{@{}r@{}}LEMON\\CSR\\\citecode{lemonDijkstra}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\linked\\\citecode{lemonDijkstra}\end{tabular} \\
\midrule
NY & 264346 & \begin{tabular}[t]{@{}r@{}}0.131\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.15\\(8.76)\end{tabular} & \begin{tabular}[t]{@{}r@{}}14.1\\(107)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.061\\(0.46)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.020\\(0.15)\end{tabular} \\
BAY & 321270 & \begin{tabular}[t]{@{}r@{}}0.114\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.45\\(12.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}19.2\\(168)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.039\\(0.34)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.029\\(0.25)\end{tabular} \\
COL & 435666 & \begin{tabular}[t]{@{}r@{}}0.115\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.69\\(14.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}21.8\\(190)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.048\\(0.42)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.032\\(0.28)\end{tabular} \\
FLA & 1070376 & \begin{tabular}[t]{@{}r@{}}0.300\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.93\\(13.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}51.1\\(170)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.134\\(0.45)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.094\\(0.31)\end{tabular} \\
NW & 1207945 & \begin{tabular}[t]{@{}r@{}}0.363\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.93\\(13.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}61.4\\(169)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.168\\(0.46)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.123\\(0.34)\end{tabular} \\
NE & 1524453 & \begin{tabular}[t]{@{}r@{}}0.724\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.63\\(9.16)\end{tabular} & \begin{tabular}[t]{@{}r@{}}80.1\\(111)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.233\\(0.32)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.172\\(0.24)\end{tabular} \\
CAL & 1890815 & \begin{tabular}[t]{@{}r@{}}0.788\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}7.71\\(9.78)\end{tabular} & OOM & \begin{tabular}[t]{@{}r@{}}0.289\\(0.37)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.208\\(0.26)\end{tabular} \\
LKS & 2758119 & \begin{tabular}[t]{@{}r@{}}1.14\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}11.2\\(9.83)\end{tabular} & OOM & \begin{tabular}[t]{@{}r@{}}0.415\\(0.36)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.300\\(0.26)\end{tabular} \\
E & 3598623 & \begin{tabular}[t]{@{}r@{}}1.54\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}15.2\\(9.91)\end{tabular} & OOM & \begin{tabular}[t]{@{}r@{}}0.528\\(0.34)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.394\\(0.26)\end{tabular} \\
W & 6262104 & \begin{tabular}[t]{@{}r@{}}2.35\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}25.4\\(10.8)\end{tabular} & OOM & \begin{tabular}[t]{@{}r@{}}0.870\\(0.37)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.598\\(0.25)\end{tabular} \\
CTR & 14081816 & \begin{tabular}[t]{@{}r@{}}7.13\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}71.1\\(9.97)\end{tabular} & OOM & \begin{tabular}[t]{@{}r@{}}2.67\\(0.37)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.02\\(0.28)\end{tabular} \\
USA & 23947347 & \begin{tabular}[t]{@{}r@{}}12.5\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}110$^{6/10}$\\(8.83)\end{tabular} & OOM & \begin{tabular}[t]{@{}r@{}}4.13\\(0.33)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.90\\(0.31)\end{tabular} \\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
Network & $n$ & \begin{tabular}[t]{@{}r@{}}JGraphT\\CSR\\\citecode{jgraphtIntVertexDijkstra}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\hash\\\citecode{jgraphtIntVertexDijkstra}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\CSR\\\citecode{scipyDijkstra}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\prebuilt\\\citecode{scipyDijkstra}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxSingleSourceDijkstra}\end{tabular} \\
\midrule
NY & 264346 & \begin{tabular}[t]{@{}r@{}}0.175\\(1.33)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.180\\(1.38)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.082\\(0.62)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.080\\(0.61)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.08\\(8.24)\end{tabular} \\
BAY & 321270 & \begin{tabular}[t]{@{}r@{}}0.219\\(1.92)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.263\\(2.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.094\\(0.82)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.088\\(0.77)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.66\\(23.3)\end{tabular} \\
COL & 435666 & \begin{tabular}[t]{@{}r@{}}0.267\\(2.33)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.324\\(2.83)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.140\\(1.22)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.128\\(1.11)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.96\\(25.8)\end{tabular} \\
FLA & 1070376 & \begin{tabular}[t]{@{}r@{}}0.995\\(3.31)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.695\\(2.31)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.384\\(1.28)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.347\\(1.16)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.14\\(27.1)\end{tabular} \\
NW & 1207945 & \begin{tabular}[t]{@{}r@{}}1.22\\(3.36)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.01\\(2.78)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.452\\(1.25)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.440\\(1.21)\end{tabular} & \begin{tabular}[t]{@{}r@{}}16.2\\(44.6)\end{tabular} \\
NE & 1524453 & \begin{tabular}[t]{@{}r@{}}1.89\\(2.61)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.22\\(1.68)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.586\\(0.81)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.573\\(0.79)\end{tabular} & \begin{tabular}[t]{@{}r@{}}19.3\\(26.6)\end{tabular} \\
CAL & 1890815 & \begin{tabular}[t]{@{}r@{}}2.28\\(2.90)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.28\\(1.63)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.819\\(1.04)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.784\\(0.99)\end{tabular} & \begin{tabular}[t]{@{}r@{}}29.3\\(37.2)\end{tabular} \\
LKS & 2758119 & \begin{tabular}[t]{@{}r@{}}4.22\\(3.70)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.05\\(1.80)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.21\\(1.06)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.14\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}42.9\\(37.7)\end{tabular} \\
E & 3598623 & \begin{tabular}[t]{@{}r@{}}5.70\\(3.71)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.02\\(1.96)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.65\\(1.07)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.60\\(1.04)\end{tabular} & \begin{tabular}[t]{@{}r@{}}47.5$^{9/10}$\\(30.9)\end{tabular} \\
W & 6262104 & \begin{tabular}[t]{@{}r@{}}10.4\\(4.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.15\\(1.77)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.97\\(1.26)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.92\\(1.24)\end{tabular} & OOM \\
CTR & 14081816 & \begin{tabular}[t]{@{}r@{}}29.0\\(4.07)\end{tabular} & \begin{tabular}[t]{@{}r@{}}13.2\\(1.85)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.30\\(1.16)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.17\\(1.15)\end{tabular} & OOM \\
USA & 23947347 & \begin{tabular}[t]{@{}r@{}}45.6\\(3.66)\end{tabular} & \begin{tabular}[t]{@{}r@{}}24.4\\(1.95)\end{tabular} & \begin{tabular}[t]{@{}r@{}}13.2\\(1.06)\end{tabular} & \begin{tabular}[t]{@{}r@{}}12.9\\(1.03)\end{tabular} & OOM \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrrrr@{}}
\toprule
$n$ & SML & Scala & Go & \begin{tabular}[t]{@{}r@{}}LEMON\\\citecode{lemonKruskal}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\\citecode{jgraphtKruskalMinimumSpanningTree}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\\citecode{scipyMinimumSpanningTree}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxMinimumSpanningEdges}\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0004\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.014\\(39.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.025\\(70.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(0.31)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0008\\(2.13)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0003\\(0.91)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(13.8)\end{tabular} \\
2025 & \begin{tabular}[t]{@{}r@{}}0.0007\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.048\\(68.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.060\\(85.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(0.33)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(2.50)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0005\\(0.70)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(12.6)\end{tabular} \\
4096 & \begin{tabular}[t]{@{}r@{}}0.001\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.249\\(170)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.158\\(108)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0005\\(0.33)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(2.98)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0009\\(0.61)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.018\\(12.3)\end{tabular} \\
8190 & \begin{tabular}[t]{@{}r@{}}0.003\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.746\\(254)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.464\\(158)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(0.38)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(2.90)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.59)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.036\\(12.3)\end{tabular} \\
16384 & \begin{tabular}[t]{@{}r@{}}0.006\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.86\\(615)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.57\\(250)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.39)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.015\\(2.31)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(0.57)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.095\\(15.1)\end{tabular} \\
32761 & \begin{tabular}[t]{@{}r@{}}0.014\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}16.1\\(1125)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.97\\(418)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(0.36)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.044\\(3.08)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.007\\(0.52)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.204\\(14.2)\end{tabular} \\
65536 & \begin{tabular}[t]{@{}r@{}}0.037\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}72.0\\(1935)\end{tabular} & \begin{tabular}[t]{@{}r@{}}22.5\\(605)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.011\\(0.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.109\\(2.94)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.017\\(0.45)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.562\\(15.1)\end{tabular} \\
131044 & \begin{tabular}[t]{@{}r@{}}0.064\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}303\\(4708)\end{tabular} & \begin{tabular}[t]{@{}r@{}}85.1\\(1321)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.024\\(0.37)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.285\\(4.42)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.035\\(0.55)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.40\\(21.7)\end{tabular} \\
262144 & \begin{tabular}[t]{@{}r@{}}0.146\\(1.00)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}728$^{8/10}$\\(4981)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.056\\(0.38)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.743\\(5.08)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.078\\(0.54)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.26\\(22.3)\end{tabular} \\
524176 & \begin{tabular}[t]{@{}r@{}}0.354\\(1.00)\end{tabular} & TO & TO & \begin{tabular}[t]{@{}r@{}}0.129\\(0.37)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.76\\(4.98)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.160\\(0.45)\end{tabular} & \begin{tabular}[t]{@{}r@{}}7.56\\(21.4)\end{tabular} \\
1048576 & \begin{tabular}[t]{@{}r@{}}0.765\\(1.00)\end{tabular} & TO & TO & \begin{tabular}[t]{@{}r@{}}0.301\\(0.39)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.06\\(5.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.365\\(0.48)\end{tabular} & \begin{tabular}[t]{@{}r@{}}15.9\\(20.8)\end{tabular} \\
2096704 & \begin{tabular}[t]{@{}r@{}}1.67\\(1.00)\end{tabular} & TO & TO & \begin{tabular}[t]{@{}r@{}}0.669\\(0.40)\end{tabular} & \begin{tabular}[t]{@{}r@{}}9.80\\(5.87)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.882\\(0.53)\end{tabular} & \begin{tabular}[t]{@{}r@{}}34.2\\(20.5)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrrrr@{}}
\toprule
$n$ & SML & Scala & Go & \begin{tabular}[t]{@{}r@{}}LEMON\\\citecode{lemonKruskal}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\\citecode{jgraphtKruskalMinimumSpanningTree}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\\citecode{scipyMinimumSpanningTree}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxMinimumSpanningEdges}\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.0004\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.014\\(39.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.025\\(70.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0001\\(0.32)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0008\\(2.23)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0003\\(0.89)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(13.7)\end{tabular} \\
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}0.0007\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.063\\(90.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.060\\(85.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0002\\(0.33)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(2.63)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0005\\(0.71)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(12.7)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}0.001\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.162\\(115)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.154\\(110)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0005\\(0.35)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(3.12)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0009\\(0.63)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.018\\(12.7)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}0.003\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.919\\(312)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.457\\(155)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(0.38)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.008\\(2.67)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.58)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.036\\(12.1)\end{tabular} \\
$2^{14}$ & \begin{tabular}[t]{@{}r@{}}0.006\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.15\\(674)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.51\\(246)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.39)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.015\\(2.51)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(0.57)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.096\\(15.5)\end{tabular} \\
$2^{15}$ & \begin{tabular}[t]{@{}r@{}}0.015\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}16.6\\(1121)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.36\\(362)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(0.34)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.041\\(2.78)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.007\\(0.50)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.216\\(14.6)\end{tabular} \\
$2^{16}$ & \begin{tabular}[t]{@{}r@{}}0.037\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}66.7\\(1810)\end{tabular} & \begin{tabular}[t]{@{}r@{}}21.2\\(576)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.011\\(0.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.105\\(2.86)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.016\\(0.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.529\\(14.4)\end{tabular} \\
$2^{17}$ & \begin{tabular}[t]{@{}r@{}}0.064\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}282\\(4373)\end{tabular} & \begin{tabular}[t]{@{}r@{}}81.4\\(1264)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.023\\(0.36)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.291\\(4.52)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.035\\(0.54)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.40\\(21.7)\end{tabular} \\
$2^{18}$ & \begin{tabular}[t]{@{}r@{}}0.136\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1147$^{3/10}$\\(8427)\end{tabular} & \begin{tabular}[t]{@{}r@{}}672\\(4935)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.055\\(0.40)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.703\\(5.17)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.073\\(0.54)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.29\\(24.2)\end{tabular} \\
$2^{19}$ & \begin{tabular}[t]{@{}r@{}}0.368\\(1.00)\end{tabular} & TO & TO & \begin{tabular}[t]{@{}r@{}}0.126\\(0.34)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.73\\(4.69)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.158\\(0.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.79\\(18.4)\end{tabular} \\
$2^{20}$ & \begin{tabular}[t]{@{}r@{}}0.739\\(1.00)\end{tabular} & TO & TO & \begin{tabular}[t]{@{}r@{}}0.292\\(0.39)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.99\\(5.40)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.348\\(0.47)\end{tabular} & \begin{tabular}[t]{@{}r@{}}15.5\\(21.0)\end{tabular} \\
$2^{21}$ & \begin{tabular}[t]{@{}r@{}}1.67\\(1.00)\end{tabular} & TO & TO & \begin{tabular}[t]{@{}r@{}}0.681\\(0.41)\end{tabular} & \begin{tabular}[t]{@{}r@{}}9.60\\(5.73)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.852\\(0.51)\end{tabular} & \begin{tabular}[t]{@{}r@{}}34.2\\(20.4)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrrrr@{}}
\toprule
$n$ & SML & Scala & Go & \begin{tabular}[t]{@{}r@{}}LEMON\\\citecode{lemonKruskal}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\\citecode{jgraphtKruskalMinimumSpanningTree}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\\citecode{scipyMinimumSpanningTree}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxMinimumSpanningEdges}\end{tabular} \\
\midrule
1024 & \begin{tabular}[t]{@{}r@{}}0.012\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}13.3\\(1127)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.08\\(429)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.28)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.017\\(1.48)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(0.39)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.108\\(9.09)\end{tabular} \\
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}0.061\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}249\\(4106)\end{tabular} & \begin{tabular}[t]{@{}r@{}}81.1\\(1339)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.015\\(0.25)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.099\\(1.63)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.021\\(0.34)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.589\\(9.73)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}0.291\\(1.00)\end{tabular} & TO & TO & \begin{tabular}[t]{@{}r@{}}0.087\\(0.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.698\\(2.39)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.091\\(0.31)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.92\\(10.0)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}1.26\\(1.00)\end{tabular} & TO & TO & \begin{tabular}[t]{@{}r@{}}0.456\\(0.36)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.88\\(2.28)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.448\\(0.35)\end{tabular} & \begin{tabular}[t]{@{}r@{}}14.0\\(11.1)\end{tabular} \\
$2^{14}$ & \begin{tabular}[t]{@{}r@{}}7.23\\(1.00)\end{tabular} & TO & TO & \begin{tabular}[t]{@{}r@{}}2.02\\(0.28)\end{tabular} & \begin{tabular}[t]{@{}r@{}}12.9\\(1.78)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.24\\(0.31)\end{tabular} & \begin{tabular}[t]{@{}r@{}}67.9\\(9.39)\end{tabular} \\
$2^{15}$ & \begin{tabular}[t]{@{}r@{}}34.1\\(1.00)\end{tabular} & TO & TO & \begin{tabular}[t]{@{}r@{}}8.71\\(0.26)\end{tabular} & \begin{tabular}[t]{@{}r@{}}62.9\\(1.84)\end{tabular} & \begin{tabular}[t]{@{}r@{}}10.9\\(0.32)\end{tabular} & \begin{tabular}[t]{@{}r@{}}324\\(9.50)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrrrrrr@{\hspace{6pt}}|@{\hspace{6pt}}r@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}SML\\HL\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\FIFO\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\AFP\\\citecode{lammichPrpuMaxflowAFP}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\CSR\\\citecode{lemonPreflow}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\linked\\\citecode{lemonPreflow}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\\citecode{jgraphtPushRelabelMFImpl}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\Dinic\\CSR\\\citecode{scipyMaximumFlow}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\Dinic\\prebuilt\\\citecode{scipyMaximumFlow}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxPreflowPush}\end{tabular} & \begin{tabular}[t]{@{}r@{}}GC\\\citecode{goldbergHiprCode}\end{tabular} \\
\midrule
4096 & \begin{tabular}[t]{@{}r@{}}0.047\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.056\\(1.17)\end{tabular} & n/a & \begin{tabular}[t]{@{}r@{}}0.007\\(0.15)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(0.19)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.150\\(3.17)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.081\\(1.72)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.080\\(1.69)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.941\\(19.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(0.08)\end{tabular} \\
9000 & \begin{tabular}[t]{@{}r@{}}0.151\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.201\\(1.33)\end{tabular} & n/a & \begin{tabular}[t]{@{}r@{}}0.021\\(0.14)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.034\\(0.23)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.320\\(2.12)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.288\\(1.91)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.290\\(1.92)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.98\\(13.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(0.06)\end{tabular} \\
15488 & \begin{tabular}[t]{@{}r@{}}0.377\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.714\\(1.89)\end{tabular} & n/a & \begin{tabular}[t]{@{}r@{}}0.050\\(0.13)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.141\\(0.38)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.610\\(1.62)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.816\\(2.17)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.817\\(2.17)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.36\\(8.93)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.018\\(0.05)\end{tabular} \\
30589 & \begin{tabular}[t]{@{}r@{}}0.914\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.01\\(2.20)\end{tabular} & n/a & \begin{tabular}[t]{@{}r@{}}0.105\\(0.11)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.240\\(0.26)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.13\\(1.24)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.99\\(2.18)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.80\\(1.97)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.77\\(7.41)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.038\\(0.04)\end{tabular} \\
65536 & \begin{tabular}[t]{@{}r@{}}2.12\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.63\\(2.65)\end{tabular} & n/a & \begin{tabular}[t]{@{}r@{}}0.445\\(0.21)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.72\\(0.81)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.40\\(1.13)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.61\\(2.17)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.69\\(2.21)\end{tabular} & \begin{tabular}[t]{@{}r@{}}20.1\\(9.48)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.084\\(0.04)\end{tabular} \\
130321 & \begin{tabular}[t]{@{}r@{}}5.57\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}14.4\\(2.58)\end{tabular} & n/a & \begin{tabular}[t]{@{}r@{}}1.09\\(0.20)\end{tabular} & \begin{tabular}[t]{@{}r@{}}5.15\\(0.93)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.81\\(1.22)\end{tabular} & \begin{tabular}[t]{@{}r@{}}12.4\\(2.23)\end{tabular} & \begin{tabular}[t]{@{}r@{}}12.2\\(2.20)\end{tabular} & \begin{tabular}[t]{@{}r@{}}48.6\\(8.72)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.232\\(0.04)\end{tabular} \\
270319 & \begin{tabular}[t]{@{}r@{}}29.4\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}100\\(3.41)\end{tabular} & n/a & \begin{tabular}[t]{@{}r@{}}4.78\\(0.16)\end{tabular} & \begin{tabular}[t]{@{}r@{}}48.6\\(1.66)\end{tabular} & \begin{tabular}[t]{@{}r@{}}14.9\\(0.51)\end{tabular} & \begin{tabular}[t]{@{}r@{}}44.5\\(1.52)\end{tabular} & \begin{tabular}[t]{@{}r@{}}44.2\\(1.51)\end{tabular} & \begin{tabular}[t]{@{}r@{}}142\\(4.83)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.06\\(0.04)\end{tabular} \\
527067 & \begin{tabular}[t]{@{}r@{}}147\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}467\\(3.17)\end{tabular} & n/a & \begin{tabular}[t]{@{}r@{}}22.7\\(0.15)\end{tabular} & \begin{tabular}[t]{@{}r@{}}300\\(2.04)\end{tabular} & \begin{tabular}[t]{@{}r@{}}31.9\\(0.22)\end{tabular} & \begin{tabular}[t]{@{}r@{}}147\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}150\\(1.02)\end{tabular} & \begin{tabular}[t]{@{}r@{}}358\\(2.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.47\\(0.01)\end{tabular} \\
1046528 & \begin{tabular}[t]{@{}r@{}}509\\(1.00)\end{tabular} & TO & n/a & \begin{tabular}[t]{@{}r@{}}51.5\\(0.10)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}80.4\\(0.16)\end{tabular} & \begin{tabular}[t]{@{}r@{}}743\\(1.46)\end{tabular} & \begin{tabular}[t]{@{}r@{}}792\\(1.56)\end{tabular} & \begin{tabular}[t]{@{}r@{}}923\\(1.82)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.53\\(0.01)\end{tabular} \\
2090912 & TO & TO & n/a & \begin{tabular}[t]{@{}r@{}}267\\(--)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}200\\(--)\end{tabular} & TO & TO & TO & \begin{tabular}[t]{@{}r@{}}6.56\\(--)\end{tabular} \\
4147200 & TO & TO & n/a & \begin{tabular}[t]{@{}r@{}}827\\(--)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}469\\(--)\end{tabular} & TO & TO & TO & \begin{tabular}[t]{@{}r@{}}19.4\\(--)\end{tabular} \\
8444736 & TO & TO & n/a & TO & TO & TO & TO & TO & TO & \begin{tabular}[t]{@{}r@{}}90.2\\(--)\end{tabular} \\
16777216 & TO & TO & n/a & TO & TO & TO & TO & TO & TO & \begin{tabular}[t]{@{}r@{}}242\\(--)\end{tabular} \\
33460368 & TO & TO & n/a & TO & TO & TO & TO & TO & TO & \begin{tabular}[t]{@{}r@{}}598\\(--)\end{tabular} \\
67109224 & TO & TO & n/a & TO & TO & TO & TO & TO & TO & TO \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrrrrrr@{\hspace{6pt}}|@{\hspace{6pt}}r@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}SML\\HL\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\FIFO\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\AFP\\\citecode{lammichPrpuMaxflowAFP}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\CSR\\\citecode{lemonPreflow}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\linked\\\citecode{lemonPreflow}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\\citecode{jgraphtPushRelabelMFImpl}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\Dinic\\CSR\\\citecode{scipyMaximumFlow}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\Dinic\\prebuilt\\\citecode{scipyMaximumFlow}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxPreflowPush}\end{tabular} & \begin{tabular}[t]{@{}r@{}}GC\\\citecode{goldbergHiprCode}\end{tabular} \\
\midrule
4098 & \begin{tabular}[t]{@{}r@{}}0.028\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.027\\(0.94)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.310\\(10.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(0.33)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(0.32)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.117\\(4.11)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.028\\(0.99)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.028\\(0.97)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.824\\(29.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(0.16)\end{tabular} \\
8194 & \begin{tabular}[t]{@{}r@{}}0.086\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.121\\(1.40)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.23\\(14.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.042\\(0.48)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.042\\(0.48)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.280\\(3.24)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.097\\(1.12)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.096\\(1.11)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.76\\(20.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.010\\(0.11)\end{tabular} \\
16386 & \begin{tabular}[t]{@{}r@{}}0.264\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.430\\(1.63)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.39\\(12.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.116\\(0.44)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.113\\(0.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.600\\(2.27)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.338\\(1.28)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.339\\(1.28)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.96\\(11.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.019\\(0.07)\end{tabular} \\
32770 & \begin{tabular}[t]{@{}r@{}}0.889\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.60\\(1.80)\end{tabular} & \begin{tabular}[t]{@{}r@{}}10.2\\(11.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.640\\(0.72)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.599\\(0.67)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.23\\(1.38)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.13\\(1.27)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.12\\(1.26)\end{tabular} & \begin{tabular}[t]{@{}r@{}}7.09\\(7.97)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.042\\(0.05)\end{tabular} \\
65538 & \begin{tabular}[t]{@{}r@{}}2.54\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.67\\(1.44)\end{tabular} & OVF & \begin{tabular}[t]{@{}r@{}}1.47\\(0.58)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.85\\(0.73)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.38\\(0.94)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.69\\(1.06)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.60\\(1.02)\end{tabular} & \begin{tabular}[t]{@{}r@{}}14.2\\(5.58)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.080\\(0.03)\end{tabular} \\
131074 & \begin{tabular}[t]{@{}r@{}}6.89\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.76\\(1.27)\end{tabular} & OVF & \begin{tabular}[t]{@{}r@{}}3.30\\(0.48)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.05\\(0.44)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.47\\(0.65)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.93\\(1.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.98\\(1.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}28.8\\(4.18)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.170\\(0.02)\end{tabular} \\
262146 & \begin{tabular}[t]{@{}r@{}}36.6\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}35.8\\(0.98)\end{tabular} & OVF & \begin{tabular}[t]{@{}r@{}}3.63\\(0.10)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.39\\(0.09)\end{tabular} & \begin{tabular}[t]{@{}r@{}}11.7\\(0.32)\end{tabular} & \begin{tabular}[t]{@{}r@{}}35.5\\(0.97)\end{tabular} & \begin{tabular}[t]{@{}r@{}}34.0\\(0.93)\end{tabular} & \begin{tabular}[t]{@{}r@{}}64.4\\(1.76)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.347\\(0.01)\end{tabular} \\
524290 & \begin{tabular}[t]{@{}r@{}}273\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}299\\(1.09)\end{tabular} & OVF & \begin{tabular}[t]{@{}r@{}}90.2\\(0.33)\end{tabular} & \begin{tabular}[t]{@{}r@{}}92.9\\(0.34)\end{tabular} & \begin{tabular}[t]{@{}r@{}}29.4\\(0.11)\end{tabular} & \begin{tabular}[t]{@{}r@{}}130\\(0.48)\end{tabular} & \begin{tabular}[t]{@{}r@{}}129\\(0.47)\end{tabular} & \begin{tabular}[t]{@{}r@{}}154\\(0.56)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.748\\(0.00)\end{tabular} \\
1048578 & TO & TO & OVF & \begin{tabular}[t]{@{}r@{}}139\\(--)\end{tabular} & \begin{tabular}[t]{@{}r@{}}138\\(--)\end{tabular} & \begin{tabular}[t]{@{}r@{}}72.4\\(--)\end{tabular} & \begin{tabular}[t]{@{}r@{}}498\\(--)\end{tabular} & \begin{tabular}[t]{@{}r@{}}512\\(--)\end{tabular} & \begin{tabular}[t]{@{}r@{}}304\\(--)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.01\\(--)\end{tabular} \\
2097154 & TO & TO & OVF & \begin{tabular}[t]{@{}r@{}}137\\(--)\end{tabular} & \begin{tabular}[t]{@{}r@{}}134\\(--)\end{tabular} & \begin{tabular}[t]{@{}r@{}}180\\(--)\end{tabular} & TO & TO & \begin{tabular}[t]{@{}r@{}}568\\(--)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.04\\(--)\end{tabular} \\
4194306 & TO & TO & OVF & \begin{tabular}[t]{@{}r@{}}350$^{1/3}$\\(--)\end{tabular} & \begin{tabular}[t]{@{}r@{}}353$^{1/3}$\\(--)\end{tabular} & \begin{tabular}[t]{@{}r@{}}459\\(--)\end{tabular} & TO & TO & TO & \begin{tabular}[t]{@{}r@{}}4.69\\(--)\end{tabular} \\
8388610 & TO & TO & OVF & TO & TO & TO & TO & TO & TO & \begin{tabular}[t]{@{}r@{}}9.33\\(--)\end{tabular} \\
16777218 & TO & TO & OVF & TO & TO & TO & TO & TO & TO & \begin{tabular}[t]{@{}r@{}}17.3\\(--)\end{tabular} \\
33554434 & TO & TO & OVF & TO & TO & TO & TO & TO & TO & \begin{tabular}[t]{@{}r@{}}38.8\\(--)\end{tabular} \\
67108866 & TO & TO & OVF & TO & TO & TO & TO & TO & TO & \begin{tabular}[t]{@{}r@{}}81.4\\(--)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrrrrrr@{\hspace{6pt}}|@{\hspace{6pt}}r@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}SML\\HL\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\FIFO\end{tabular} & \begin{tabular}[t]{@{}r@{}}SML\\AFP\\\citecode{lammichPrpuMaxflowAFP}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\CSR\\\citecode{lemonPreflow}\end{tabular} & \begin{tabular}[t]{@{}r@{}}LEMON\\linked\\\citecode{lemonPreflow}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\\citecode{jgraphtPushRelabelMFImpl}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\Dinic\\CSR\\\citecode{scipyMaximumFlow}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\Dinic\\prebuilt\\\citecode{scipyMaximumFlow}\end{tabular} & \begin{tabular}[t]{@{}r@{}}NetworkX\\\citecode{networkxPreflowPush}\end{tabular} & \begin{tabular}[t]{@{}r@{}}GC\\\citecode{goldbergHiprCode}\end{tabular} \\
\midrule
4102 & \begin{tabular}[t]{@{}r@{}}0.120\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.072\\(0.60)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.392\\(3.27)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.02)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.006\\(0.05)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.460\\(3.84)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.135\\(1.13)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.294\\(2.46)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.81\\(73.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.014\\(0.11)\end{tabular} \\
8198 & \begin{tabular}[t]{@{}r@{}}0.280\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.273\\(0.97)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.43\\(5.11)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.007\\(0.02)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.014\\(0.05)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.930\\(3.32)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.539\\(1.92)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.17\\(4.18)\end{tabular} & \begin{tabular}[t]{@{}r@{}}32.0\\(114)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.057\\(0.20)\end{tabular} \\
16390 & \begin{tabular}[t]{@{}r@{}}1.61\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.09\\(0.68)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.69\\(2.30)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.019\\(0.01)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.047\\(0.03)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.63\\(1.64)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.16\\(1.34)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.13\\(1.95)\end{tabular} & \begin{tabular}[t]{@{}r@{}}127\\(79.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.233\\(0.14)\end{tabular} \\
32774 & \begin{tabular}[t]{@{}r@{}}4.41\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.16\\(0.72)\end{tabular} & \begin{tabular}[t]{@{}r@{}}11.9\\(2.70)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.058\\(0.01)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.090\\(0.02)\end{tabular} & \begin{tabular}[t]{@{}r@{}}7.39\\(1.68)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.76\\(1.99)\end{tabular} & \begin{tabular}[t]{@{}r@{}}9.63\\(2.18)\end{tabular} & \begin{tabular}[t]{@{}r@{}}523\\(119)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.889\\(0.20)\end{tabular} \\
65542 & \begin{tabular}[t]{@{}r@{}}15.0\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}9.14\\(0.61)\end{tabular} & OVF & \begin{tabular}[t]{@{}r@{}}0.198\\(0.01)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.242\\(0.02)\end{tabular} & \begin{tabular}[t]{@{}r@{}}32.5\\(2.17)\end{tabular} & \begin{tabular}[t]{@{}r@{}}34.9\\(2.33)\end{tabular} & \begin{tabular}[t]{@{}r@{}}35.5\\(2.37)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}2.19\\(0.15)\end{tabular} \\
131078 & \begin{tabular}[t]{@{}r@{}}55.3\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}33.0\\(0.60)\end{tabular} & OVF & \begin{tabular}[t]{@{}r@{}}0.730\\(0.01)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.793\\(0.01)\end{tabular} & \begin{tabular}[t]{@{}r@{}}392\\(7.09)\end{tabular} & \begin{tabular}[t]{@{}r@{}}138\\(2.51)\end{tabular} & \begin{tabular}[t]{@{}r@{}}138\\(2.51)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}6.96\\(0.13)\end{tabular} \\
262150 & \begin{tabular}[t]{@{}r@{}}222\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}129\\(0.58)\end{tabular} & OVF & \begin{tabular}[t]{@{}r@{}}3.41\\(0.02)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.68\\(0.02)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}553\\(2.49)\end{tabular} & \begin{tabular}[t]{@{}r@{}}553\\(2.49)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}28.3\\(0.13)\end{tabular} \\
524294 & \begin{tabular}[t]{@{}r@{}}883\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}510\\(0.58)\end{tabular} & OVF & \begin{tabular}[t]{@{}r@{}}11.9\\(0.01)\end{tabular} & \begin{tabular}[t]{@{}r@{}}11.9\\(0.01)\end{tabular} & TO & TO & TO & TO & \begin{tabular}[t]{@{}r@{}}111\\(0.13)\end{tabular} \\
1048582 & TO & TO & OVF & \begin{tabular}[t]{@{}r@{}}43.8\\(--)\end{tabular} & \begin{tabular}[t]{@{}r@{}}43.0\\(--)\end{tabular} & TO & TO & TO & TO & \begin{tabular}[t]{@{}r@{}}441\\(--)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrr@{}}
\toprule
$n$ & SML & Scala & Go & \begin{tabular}[t]{@{}r@{}}SciPy\\LSA\\\citecode{scipyLinearSumAssignment}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\MWFBM\\CSR\\\citecode{scipyMinWeightFullBipartiteMatching}\end{tabular} \\
\midrule
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}0.014\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.817\\(57.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}16.8\\(1187)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.025\\(1.78)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.22)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}0.053\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.47\\(27.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}60.4\\(1139)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.122\\(2.31)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.007\\(0.14)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}0.209\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.69\\(17.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}215\\(1026)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.813\\(3.88)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.020\\(0.10)\end{tabular} \\
$2^{14}$ & \begin{tabular}[t]{@{}r@{}}0.786\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}11.7\\(14.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}885\\(1126)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.93\\(5.01)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.061\\(0.08)\end{tabular} \\
$2^{15}$ & \begin{tabular}[t]{@{}r@{}}3.25\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}46.0\\(14.2)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}21.2\\(6.53)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.175\\(0.05)\end{tabular} \\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}rrrr@{\hspace{6pt}}|@{\hspace{6pt}}rr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}JGraphT\\KM\\with GC\\\citecode{jgraphtKuhnMunkres}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\MWBM\\CSR\\\citecode{jgraphtMaximumWeightBipartiteMatching}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\MWBM\\hash\\\citecode{jgraphtMaximumWeightBipartiteMatching}\end{tabular} & \begin{tabular}[t]{@{}r@{}}CSA\\CSR\\\citecode{goldbergCSACode}\end{tabular} & \begin{tabular}[t]{@{}r@{}}OR-Tools\\\citecode{ortoolsLinearSumAssignment}\end{tabular} \\
\midrule
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}2.60\\(184)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.107\\(7.55)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.238\\(16.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.001\\(0.09)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.22)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}24.7\\(467)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.314\\(5.93)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.655\\(12.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.05)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(0.10)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}210\\(1001)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.02\\(4.86)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.63\\(7.78)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.007\\(0.03)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.012\\(0.06)\end{tabular} \\
$2^{14}$ & TO & \begin{tabular}[t]{@{}r@{}}3.28\\(4.18)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.36\\(5.55)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.016\\(0.02)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.031\\(0.04)\end{tabular} \\
$2^{15}$ & TO & \begin{tabular}[t]{@{}r@{}}11.1\\(3.41)\end{tabular} & \begin{tabular}[t]{@{}r@{}}17.3\\(5.32)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.041\\(0.01)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.071\\(0.02)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrr@{}}
\toprule
$n$ & SML & Scala & Go & \begin{tabular}[t]{@{}r@{}}SciPy\\LSA\\\citecode{scipyLinearSumAssignment}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\MWFBM\\CSR\\\citecode{scipyMinWeightFullBipartiteMatching}\end{tabular} \\
\midrule
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}0.005\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.537\\(102)\end{tabular} & \begin{tabular}[t]{@{}r@{}}4.81\\(916)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.012\\(2.32)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.46)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}0.016\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.763\\(47.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}13.6\\(853)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.058\\(3.62)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.006\\(0.40)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}0.054\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.22\\(22.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}40.4\\(748)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.351\\(6.50)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.020\\(0.36)\end{tabular} \\
$2^{14}$ & \begin{tabular}[t]{@{}r@{}}0.163\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.61\\(16.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}137\\(838)\end{tabular} & \begin{tabular}[t]{@{}r@{}}2.32\\(14.2)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.069\\(0.42)\end{tabular} \\
$2^{15}$ & \begin{tabular}[t]{@{}r@{}}0.588\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}6.28\\(10.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}320\\(544)\end{tabular} & \begin{tabular}[t]{@{}r@{}}20.9\\(35.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.251\\(0.43)\end{tabular} \\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}rrrr@{\hspace{6pt}}|@{\hspace{6pt}}rr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}JGraphT\\KM\\with GC\\\citecode{jgraphtKuhnMunkres}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\MWBM\\CSR\\\citecode{jgraphtMaximumWeightBipartiteMatching}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\MWBM\\hash\\\citecode{jgraphtMaximumWeightBipartiteMatching}\end{tabular} & \begin{tabular}[t]{@{}r@{}}CSA\\CSR\\\citecode{goldbergCSACode}\end{tabular} & \begin{tabular}[t]{@{}r@{}}OR-Tools\\\citecode{ortoolsLinearSumAssignment}\end{tabular} \\
\midrule
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}2.43\\(463)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.108\\(20.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.192\\(36.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(0.93)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(1.69)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}23.3\\(1460)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.288\\(18.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.489\\(30.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.012\\(0.76)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.018\\(1.13)\end{tabular} \\
$2^{13}$ & \begin{tabular}[t]{@{}r@{}}201\\(3715)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.758\\(14.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.18\\(21.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.027\\(0.50)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.042\\(0.78)\end{tabular} \\
$2^{14}$ & TO & \begin{tabular}[t]{@{}r@{}}2.33\\(14.3)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.11\\(19.1)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.064\\(0.39)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.095\\(0.58)\end{tabular} \\
$2^{15}$ & TO & \begin{tabular}[t]{@{}r@{}}6.68\\(11.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}9.89\\(16.8)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.152\\(0.26)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.218\\(0.37)\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}rrrrrr@{}}
\toprule
$n$ & SML & Scala & Go & \begin{tabular}[t]{@{}r@{}}SciPy\\LSA\\\citecode{scipyLinearSumAssignment}\end{tabular} & \begin{tabular}[t]{@{}r@{}}SciPy\\MWFBM\\CSR\\\citecode{scipyMinWeightFullBipartiteMatching}\end{tabular} \\
\midrule
256 & \begin{tabular}[t]{@{}r@{}}0.005\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.494\\(106)\end{tabular} & \begin{tabular}[t]{@{}r@{}}8.20\\(1766)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0006\\(0.13)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.005\\(0.99)\end{tabular} \\
512 & \begin{tabular}[t]{@{}r@{}}0.024\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.04\\(43.5)\end{tabular} & \begin{tabular}[t]{@{}r@{}}42.8\\(1784)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.003\\(0.11)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.013\\(0.56)\end{tabular} \\
1024 & \begin{tabular}[t]{@{}r@{}}0.143\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.48\\(24.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}279\\(1953)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.012\\(0.09)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.045\\(0.32)\end{tabular} \\
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}0.945\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}19.9\\(21.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1186$^{2/10}$\\(1256)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.069\\(0.07)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.198\\(0.21)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}6.03\\(1.00)\end{tabular} & \begin{tabular}[t]{@{}r@{}}133\\(22.0)\end{tabular} & TO & \begin{tabular}[t]{@{}r@{}}0.333\\(0.06)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.817\\(0.14)\end{tabular} \\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}rrrr@{\hspace{6pt}}|@{\hspace{6pt}}rr@{}}
\toprule
$n$ & \begin{tabular}[t]{@{}r@{}}JGraphT\\KM\\with GC\\\citecode{jgraphtKuhnMunkres}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\MWBM\\CSR\\\citecode{jgraphtMaximumWeightBipartiteMatching}\end{tabular} & \begin{tabular}[t]{@{}r@{}}JGraphT\\MWBM\\hash\\\citecode{jgraphtMaximumWeightBipartiteMatching}\end{tabular} & \begin{tabular}[t]{@{}r@{}}CSA\\CSR\\\citecode{goldbergCSACode}\end{tabular} & \begin{tabular}[t]{@{}r@{}}OR-Tools\\\citecode{ortoolsLinearSumAssignment}\end{tabular} \\
\midrule
256 & \begin{tabular}[t]{@{}r@{}}0.036\\(7.83)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.093\\(19.9)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.105\\(22.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.0006\\(0.12)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.004\\(0.88)\end{tabular} \\
512 & \begin{tabular}[t]{@{}r@{}}0.321\\(13.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.313\\(13.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.425\\(17.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.002\\(0.09)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(0.38)\end{tabular} \\
1024 & \begin{tabular}[t]{@{}r@{}}2.38\\(16.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.28\\(8.97)\end{tabular} & \begin{tabular}[t]{@{}r@{}}1.49\\(10.4)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.009\\(0.06)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.052\\(0.37)\end{tabular} \\
$2^{11}$ & \begin{tabular}[t]{@{}r@{}}34.6\\(36.6)\end{tabular} & \begin{tabular}[t]{@{}r@{}}9.13\\(9.66)\end{tabular} & \begin{tabular}[t]{@{}r@{}}15.7\\(16.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.046\\(0.05)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.386\\(0.41)\end{tabular} \\
$2^{12}$ & \begin{tabular}[t]{@{}r@{}}480\\(79.7)\end{tabular} & \begin{tabular}[t]{@{}r@{}}50.8\\(8.43)\end{tabular} & \begin{tabular}[t]{@{}r@{}}90.7\\(15.0)\end{tabular} & \begin{tabular}[t]{@{}r@{}}0.300\\(0.05)\end{tabular} & \begin{tabular}[t]{@{}r@{}}3.97\\(0.66)\end{tabular}

==> measurements/tex_figures/bfs_long.tex <==
% Generated by measurements/make_tables.py -- do not edit by hand.
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 1, horizontal sep=0.7cm, vertical sep=1.1cm}, xmode=log, ymode=log, log basis x=2, ytickten={-6,...,6}, log basis y=10, yticklabel={$\pgfmathparse{int(round(\tick))}\pgfmathresult$}, after end axis/.code={\node[anchor=north east, font=\footnotesize, inner sep=1pt] at (rel axis cs:0,0) {$10$};}, grid=major, grid style={gray!25}, tick label style={font=\tiny}, label style={font=\scriptsize}, every axis plot/.append style={thick, mark size=1.5pt, legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};}}, width=0.55\textwidth, height=4cm, title style={font=\scriptsize, align=center}]
\nextgroupplot[title={Long-n (sparse), Tb.~\ref{tab:bfs-long}}, xtick={1024,2048,4096,8192,16384,32768,65536,131072,262144,524288,1048576,2097152}, xticklabels={$2^{10}$,,$2^{12}$,,$2^{14}$,,$2^{16}$,,$2^{18}$,,$2^{20}$,}]
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(1024,0.000414) (2048,0.000496) (4096,0.000669) (8192,0.000972) (16384,0.001759) (32768,0.003866) (65536,0.008341) (131072,0.016295) (262144,0.03063) (524288,0.058367) (1048576,0.114167) (2097152,0.3578)};
\label{leg-bfs_long:scipy_csr}
\addplot[teal, densely dotted, mark=diamond*, mark options={solid}] coordinates {(1024,0.000116) (2048,0.000137) (4096,0.000177) (8192,0.000288) (16384,0.000562) (32768,0.001209) (65536,0.002583) (131072,0.005528) (262144,0.009254) (524288,0.02051) (1048576,0.035773) (2097152,0.129284)};
\label{leg-bfs_long:scipy_prebuilt}
\addplot[black, mark=*, mark options={solid}] coordinates {(1024,5.2e-05) (2048,0.000106) (4096,0.000201) (8192,0.000398) (16384,0.000862) (32768,0.001908) (65536,0.004202) (131072,0.009863) (262144,0.020023) (524288,0.044679) (1048576,0.123269) (2097152,0.459474)};
\label{leg-bfs_long:sml_csr}
\addplot[black, densely dotted, mark=*, mark options={solid, fill=white}] coordinates {(1024,0.019283) (2048,0.063479) (4096,0.226421) (8192,0.792974) (16384,3.07226) (32768,11.907) (65536,51.3526) (131072,191.417)};
\label{leg-bfs_long:sml_rbt}
\addplot[red, mark=square*, mark options={solid}] coordinates {(1024,0.010131) (2048,0.019657) (4096,0.037473) (8192,0.071962) (16384,0.138428) (32768,0.26441) (65536,0.437181) (131072,0.64832) (262144,1.1137) (524288,2.05056) (1048576,3.93167) (2097152,8.4506)};
\label{leg-bfs_long:scala_csr}
\addplot[red, densely dotted, mark=square*, mark options={solid, fill=white}] coordinates {(1024,0.238576) (2048,0.438412) (4096,1.14383) (8192,3.47314) (16384,19.7841) (32768,66.4567) (65536,560.943)};
\label{leg-bfs_long:scala_rbt}
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(1024,0.038653) (2048,0.03347) (4096,0.076412) (8192,0.169451) (16384,0.374639) (32768,0.816783) (65536,1.74701) (131072,3.65573) (262144,7.42008) (524288,14.9271)};
\label{leg-bfs_long:go_csr}
\addplot[blue, densely dotted, mark=triangle*, mark options={solid, fill=white}] coordinates {(1024,0.104017) (2048,0.381918) (4096,1.43518) (8192,5.65823) (16384,22.0516) (32768,91.1077) (65536,549.349)};
\label{leg-bfs_long:go_rbt}
\addplot[olive, mark=star, mark options={solid}] coordinates {(1024,0.000138) (2048,0.000122) (4096,0.000247) (8192,0.000502) (16384,0.00104) (32768,0.002232) (65536,0.004791) (131072,0.012237) (262144,0.028601) (524288,0.08706) (1048576,0.167749) (2097152,0.392756)};
\label{leg-bfs_long:lemon_csr}
\addplot[olive, densely dotted, mark=star, mark options={solid}] coordinates {(1024,2.1e-05) (2048,4e-05) (4096,8.4e-05) (8192,0.00017) (16384,0.000374) (32768,0.000854) (65536,0.00172) (131072,0.004146) (262144,0.018674) (524288,0.042303) (1048576,0.081004) (2097152,0.281969)};
\label{leg-bfs_long:lemon_linked}
\addplot[orange, mark=pentagon*, mark options={solid}] coordinates {(1024,0.000753) (2048,0.001394) (4096,0.002621) (8192,0.00559) (16384,0.011507) (32768,0.022912) (65536,0.055665) (131072,0.221551) (262144,0.562108) (524288,1.37404) (1048576,3.14757) (2097152,6.89994)};
\label{leg-bfs_long:jgrapht_csr}
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(1024,0.000708) (2048,0.001501) (4096,0.002839) (8192,0.007235) (16384,0.018727) (32768,0.042753) (65536,0.065271) (131072,0.123578) (262144,0.416343) (524288,0.835573) (1048576,1.66516) (2097152,3.39374)};
\label{leg-bfs_long:jgrapht_hashgraph}
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(1024,0.000553) (2048,0.001102) (4096,0.002214) (8192,0.004445) (16384,0.009162) (32768,0.021509) (65536,0.056279) (131072,0.138901) (262144,0.26975) (524288,0.622639) (1048576,1.3922) (2097152,3.34391)};
\label{leg-bfs_long:networkx}
\end{groupplot}
\end{tikzpicture}
\caption{BFS: filled marks are exports over CSR arrays, hollow marks those over red-black trees. \ref{leg-bfs_long:sml_csr}~SML imp., \ref{leg-bfs_long:sml_rbt}~SML func., \ref{leg-bfs_long:scala_csr}~Scala imp., \ref{leg-bfs_long:scala_rbt}~Scala func., \ref{leg-bfs_long:go_csr}~Go imp., \ref{leg-bfs_long:go_rbt}~Go func., \ref{leg-bfs_long:lemon_csr}~LEMON CSR, \ref{leg-bfs_long:lemon_linked}~LEMON linked, \ref{leg-bfs_long:jgrapht_csr}~JGraphT CSR, \ref{leg-bfs_long:jgrapht_hashgraph}~JGraphT hash, \ref{leg-bfs_long:scipy_csr}~SciPy CSR, \ref{leg-bfs_long:scipy_prebuilt}~SciPy prebuilt, \ref{leg-bfs_long:networkx}~NetworkX.}
\label{fig:bfs-long}
\end{figure}


==> measurements/tex_figures/dfs_long.tex <==
% Generated by measurements/make_tables.py -- do not edit by hand.
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 1, horizontal sep=0.7cm, vertical sep=1.1cm}, xmode=log, ymode=log, log basis x=2, ytickten={-6,...,6}, log basis y=10, yticklabel={$\pgfmathparse{int(round(\tick))}\pgfmathresult$}, after end axis/.code={\node[anchor=north east, font=\footnotesize, inner sep=1pt] at (rel axis cs:0,0) {$10$};}, grid=major, grid style={gray!25}, tick label style={font=\tiny}, label style={font=\scriptsize}, every axis plot/.append style={thick, mark size=1.5pt, legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};}}, width=0.55\textwidth, height=4cm, title style={font=\scriptsize, align=center}]
\nextgroupplot[title={Long-n (sparse), Tb.~\ref{tab:dfs-long}}, xtick={1024,2048,4096,8192,16384,32768,65536,131072,262144,524288,1048576,2097152}, xticklabels={$2^{10}$,,$2^{12}$,,$2^{14}$,,$2^{16}$,,$2^{18}$,,$2^{20}$,}]
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(1024,0.000515) (2048,0.000617) (4096,0.000705) (8192,0.001124) (16384,0.002119) (32768,0.004519) (65536,0.00968) (131072,0.019368) (262144,0.036148) (524288,0.073973) (1048576,0.158045) (2097152,0.549907)};
\label{leg-dfs_long:scipy_csr}
\addplot[teal, densely dotted, mark=diamond*, mark options={solid}] coordinates {(1024,0.000137) (2048,0.000156) (4096,0.000213) (8192,0.000346) (16384,0.000784) (32768,0.001798) (65536,0.004195) (131072,0.008713) (262144,0.01551) (524288,0.036604) (1048576,0.078726) (2097152,0.355943)};
\label{leg-dfs_long:scipy_prebuilt}
\addplot[black, mark=*, mark options={solid}] coordinates {(1024,5.7e-05) (2048,0.000109) (4096,0.000217) (8192,0.000442) (16384,0.000998) (32768,0.00241) (65536,0.005673) (131072,0.012625) (262144,0.026505) (524288,0.058742) (1048576,0.169354) (2097152,0.707776)};
\label{leg-dfs_long:sml_csr}
\addplot[black, dashed, mark=halfcircle*, mark options={solid, rotate=90}] coordinates {(1024,0.000142) (2048,0.000277) (4096,0.000547) (8192,0.001137) (16384,0.002368) (32768,0.005079) (65536,0.012616) (131072,0.051161) (262144,0.071914) (524288,0.172719) (1048576,1.38689) (2097152,1.04272)};
\label{leg-dfs_long:sml_lists}
\addplot[black, densely dotted, mark=*, mark options={solid, fill=white}] coordinates {(1024,0.02261) (2048,0.025287) (4096,0.055825) (8192,0.110791) (16384,0.312342) (32768,0.683522) (65536,1.66499) (131072,3.63755) (262144,8.07819) (524288,19.4538) (1048576,38.3092) (2097152,98.3038)};
\label{leg-dfs_long:sml_rbt}
\addplot[red, mark=square*, mark options={solid}] coordinates {(1024,0.01038) (2048,0.019633) (4096,0.038299) (8192,0.069624) (16384,0.150318) (32768,0.29607) (65536,0.449993) (131072,0.740744) (262144,1.29106) (524288,2.48038) (1048576,4.81104) (2097152,10.8941)};
\label{leg-dfs_long:scala_csr}
\addplot[red, dashed, mark=halfsquare*, mark options={solid}] coordinates {(1024,0.007197) (2048,0.016176) (4096,0.034741) (8192,0.076153) (16384,0.146495) (32768,0.178939) (65536,0.265034) (131072,0.51319) (262144,0.827257) (524288,1.63958) (1048576,3.33442) (2097152,6.97443)};
\label{leg-dfs_long:scala_lists}
\addplot[red, densely dotted, mark=square*, mark options={solid, fill=white}] coordinates {(1024,0.076719) (2048,0.130446) (4096,0.190274) (8192,0.292851) (16384,0.492687) (32768,0.888475) (65536,1.92952) (131072,3.87158) (262144,8.80433) (524288,20.0333) (1048576,47.5355) (2097152,107.583)};
\label{leg-dfs_long:scala_rbt}
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(1024,0.022079) (2048,0.044406) (4096,0.102471) (8192,0.236325) (16384,0.542508) (32768,1.20836) (65536,2.56202) (131072,5.34324) (262144,10.6299) (524288,21.5329)};
\label{leg-dfs_long:go_csr}
\addplot[blue, dashed, mark=halfdiamond*, mark options={solid}] coordinates {(1024,0.011741) (2048,0.02194) (4096,0.046995) (8192,0.10055) (16384,0.215524) (32768,0.45829) (65536,0.975581) (131072,2.10253) (262144,4.39269) (524288,9.5171) (1048576,19.6631)};
\label{leg-dfs_long:go_lists}
\addplot[blue, densely dotted, mark=triangle*, mark options={solid, fill=white}] coordinates {(1024,0.038742) (2048,0.087388) (4096,0.19631) (8192,0.43858) (16384,1.00876) (32768,2.31048) (65536,5.43937) (131072,12.1706) (262144,26.6455) (524288,59.3333)};
\label{leg-dfs_long:go_rbt}
\addplot[olive, mark=star, mark options={solid}] coordinates {(1024,7.1e-05) (2048,0.000138) (4096,0.00028) (8192,0.000568) (16384,0.001228) (32768,0.002705) (65536,0.005943) (131072,0.014079) (262144,0.034466) (524288,0.100842) (1048576,0.246345) (2097152,0.61616)};
\label{leg-dfs_long:lemon_csr}
\addplot[olive, densely dotted, mark=star, mark options={solid}] coordinates {(1024,4.7e-05) (2048,6.4e-05) (4096,0.000128) (8192,0.000298) (16384,0.000649) (32768,0.001422) (65536,0.003359) (131072,0.006607) (262144,0.018832) (524288,0.064078) (1048576,0.169504) (2097152,0.512505)};
\label{leg-dfs_long:lemon_linked}
\addplot[orange, mark=pentagon*, mark options={solid}] coordinates {(1024,0.001019) (2048,0.002239) (4096,0.005683) (8192,0.016801) (16384,0.057537) (32768,0.19925) (65536,1.05851) (131072,4.56434) (262144,19.4682) (524288,74.4654) (1048576,295.699)};
\label{leg-dfs_long:jgrapht_csr}
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(1024,0.001482) (2048,0.004852) (4096,0.013836) (8192,0.054554) (16384,0.100344) (32768,0.311406) (65536,1.36276) (131072,5.8806) (262144,22.4282) (524288,83.6779) (1048576,372.873)};
\label{leg-dfs_long:jgrapht_hashgraph}
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(1024,0.000598) (2048,0.001252) (4096,0.002523) (8192,0.005279) (16384,0.011124) (32768,0.049121) (65536,0.20284) (131072,0.488224) (262144,1.21424) (524288,2.90866) (1048576,6.5286) (2097152,15.0152)};
\label{leg-dfs_long:networkx}
\end{groupplot}
\end{tikzpicture}
\caption{DFS: filled marks are exports over CSR arrays, half-filled marks those over adjacency lists, hollow marks those over red-black trees. \ref{leg-dfs_long:sml_csr}~SML CSR, \ref{leg-dfs_long:sml_lists}~SML lists, \ref{leg-dfs_long:sml_rbt}~SML RBT, \ref{leg-dfs_long:scala_csr}~Scala CSR, \ref{leg-dfs_long:scala_lists}~Scala lists, \ref{leg-dfs_long:scala_rbt}~Scala RBT, \ref{leg-dfs_long:go_csr}~Go CSR, \ref{leg-dfs_long:go_lists}~Go lists, \ref{leg-dfs_long:go_rbt}~Go RBT, \ref{leg-dfs_long:lemon_csr}~LEMON CSR, \ref{leg-dfs_long:lemon_linked}~LEMON linked, \ref{leg-dfs_long:jgrapht_csr}~JGraphT CSR, \ref{leg-dfs_long:jgrapht_hashgraph}~JGraphT hash, \ref{leg-dfs_long:scipy_csr}~SciPy CSR, \ref{leg-dfs_long:scipy_prebuilt}~SciPy prebuilt, \ref{leg-dfs_long:networkx}~NetworkX.}
\label{fig:dfs-long}
\end{figure}


==> measurements/tex_figures/dijkstra.tex <==
% Generated by measurements/make_tables.py -- do not edit by hand.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.7cm, vertical sep=1.1cm}, xmode=log, ymode=log, log basis x=2, ytickten={-6,...,6}, log basis y=10, yticklabel={$\pgfmathparse{int(round(\tick))}\pgfmathresult$}, after end axis/.code={\node[anchor=north east, font=\footnotesize, inner sep=1pt] at (rel axis cs:0,0) {$10$};}, grid=major, grid style={gray!25}, tick label style={font=\tiny}, label style={font=\scriptsize}, every axis plot/.append style={thick, mark size=1.5pt, legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};}}, width=0.405\textwidth, height=4cm, title style={font=\scriptsize, align=center}]
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {DA};}, title={Square-n (sparse), Tb.~\ref{tab:dijkstra-square}}, xtick={1024,2025,4096,8190,16384,32761,65536,131044,262144,524176,1048576,2096704}, xticklabels={$2^{10}$,,$2^{12}$,,$2^{14}$,,$2^{16}$,,$2^{18}$,,$2^{20}$,}]
\addplot[black, mark=*, mark options={solid}] coordinates {(1024,0.000413) (2025,0.000724) (4096,0.001711) (8190,0.003896) (16384,0.007189) (32761,0.007777) (65536,0.052105) (131044,0.063312) (262144,0.099798) (524176,0.216182) (1048576,0.707234) (2096704,1.69668)};
\label{leg-dijkstra:sml}
\addplot[red, mark=square*, mark options={solid}] coordinates {(1024,0.015737) (2025,0.022662) (4096,0.05973) (8190,0.131507) (16384,0.219741) (32761,0.370172) (65536,0.530186) (131044,0.977544) (262144,1.58419) (524176,2.79746) (1048576,5.02305) (2096704,13.5817)};
\label{leg-dijkstra:scala}
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(1024,0.036117) (2025,0.056556) (4096,0.178313) (8190,0.459123) (16384,0.953104) (32761,1.96907) (65536,3.8451) (131044,11.0391) (262144,18.8001) (524176,32.1864)};
\label{leg-dijkstra:go}
\addplot[olive, mark=star, mark options={solid}] coordinates {(1024,0.000222) (2025,0.000169) (4096,0.000407) (8190,0.000903) (16384,0.001711) (32761,0.00337) (65536,0.006968) (131044,0.021836) (262144,0.051842) (524176,0.118021) (1048576,0.251657) (2096704,0.691399)};
\label{leg-dijkstra:lemon_csr}
\addplot[olive, densely dotted, mark=star, mark options={solid}] coordinates {(1024,5.2e-05) (2025,5.2e-05) (4096,0.00017) (8190,0.00044) (16384,0.00075) (32761,0.001732) (65536,0.002955) (131044,0.012894) (262144,0.025822) (524176,0.048297) (1048576,0.100703) (2096704,0.424663)};
\label{leg-dijkstra:lemon_linked}
\addplot[orange, mark=pentagon*, mark options={solid}] coordinates {(1024,0.000831) (2025,0.001312) (4096,0.002887) (8190,0.005823) (16384,0.011554) (32761,0.023507) (65536,0.059432) (131044,0.249485) (262144,0.505494) (524176,1.176) (1048576,2.45135) (2096704,6.65034)};
\label{leg-dijkstra:jgrapht_csr}
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(1024,0.000738) (2025,0.000919) (4096,0.002996) (8190,0.00783) (16384,0.012675) (32761,0.023574) (65536,0.037976) (131044,0.144671) (262144,0.290216) (524176,0.468228) (1048576,0.753155) (2096704,2.28367)};
\label{leg-dijkstra:jgrapht_hashgraph}
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(1024,0.000646) (2025,0.000863) (4096,0.001418) (8190,0.002605) (16384,0.005632) (32761,0.011597) (65536,0.024942) (131044,0.055849) (262144,0.126524) (524176,0.342719) (1048576,0.777601) (2096704,1.85046)};
\label{leg-dijkstra:scipy_csr}
\addplot[teal, densely dotted, mark=diamond*, mark options={solid}] coordinates {(1024,0.000295) (2025,0.000493) (4096,0.000927) (8190,0.001956) (16384,0.00421) (32761,0.009185) (65536,0.019733) (131044,0.04553) (262144,0.109041) (524176,0.303608) (1048576,0.73558) (2096704,1.70471)};
\label{leg-dijkstra:scipy_prebuilt}
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(1024,0.001137) (2025,0.002651) (4096,0.005178) (8190,0.0137) (16384,0.032357) (32761,0.068346) (65536,0.150174) (131044,1.05899) (262144,1.88701) (524176,3.71151) (1048576,6.08481) (2096704,34.1381)};
\label{leg-dijkstra:networkx}
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {DA};}, title={Long-n (sparse), Tb.~\ref{tab:dijkstra-long}}, xtick={1024,2048,4096,8192,16384,32768,65536,131072,262144,524288,1048576,2097152}, xticklabels={$2^{10}$,,$2^{12}$,,$2^{14}$,,$2^{16}$,,$2^{18}$,,$2^{20}$,}]
\addplot[black, mark=*, mark options={solid}] coordinates {(1024,0.000396) (2048,0.000816) (4096,0.001662) (8192,0.003467) (16384,0.007793) (32768,0.013941) (65536,0.050594) (131072,0.050297) (262144,0.07035) (524288,0.201585) (1048576,0.749683) (2097152,1.50778)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(1024,0.014509) (2048,0.02953) (4096,0.059503) (8192,0.111628) (16384,0.24558) (32768,0.368419) (65536,0.565057) (131072,0.869574) (262144,1.28216) (524288,2.64213) (1048576,5.58256) (2097152,11.9427)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(1024,0.056018) (2048,0.070706) (4096,0.16973) (8192,0.391117) (16384,1.04307) (32768,2.07676) (65536,4.31152) (131072,9.01471) (262144,14.067) (524288,31.312)};
\addplot[olive, mark=star, mark options={solid}] coordinates {(1024,9.8e-05) (2048,0.000194) (4096,0.000386) (8192,0.000789) (16384,0.001776) (32768,0.003428) (65536,0.007244) (131072,0.018229) (262144,0.039411) (524288,0.122659) (1048576,0.263508) (2097152,0.54819)};
\addplot[olive, densely dotted, mark=star, mark options={solid}] coordinates {(1024,3.7e-05) (2048,7.8e-05) (4096,0.000153) (8192,0.000298) (16384,0.000802) (32768,0.001615) (65536,0.003299) (131072,0.00774) (262144,0.015555) (524288,0.041629) (1048576,0.120663) (2097152,0.343827)};
\addplot[orange, mark=pentagon*, mark options={solid}] coordinates {(1024,0.000798) (2048,0.001348) (4096,0.002764) (8192,0.005718) (16384,0.011217) (32768,0.024706) (65536,0.059447) (131072,0.250611) (262144,0.506954) (524288,1.1655) (1048576,2.72033) (2097152,6.83522)};
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(1024,0.000511) (2048,0.001215) (4096,0.002418) (8192,0.006243) (16384,0.017272) (32768,0.028816) (65536,0.044605) (131072,0.105626) (262144,0.21102) (524288,0.487678) (1048576,1.0487) (2097152,2.07132)};
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(1024,0.000667) (2048,0.000912) (4096,0.001281) (8192,0.002165) (16384,0.004491) (32768,0.008615) (65536,0.018474) (131072,0.037755) (262144,0.08811) (524288,0.255531) (1048576,0.594295) (2097152,1.30912)};
\addplot[teal, densely dotted, mark=diamond*, mark options={solid}] coordinates {(1024,0.000284) (2048,0.000445) (4096,0.000772) (8192,0.001462) (16384,0.003178) (32768,0.006337) (65536,0.013514) (131072,0.028867) (262144,0.071149) (524288,0.19238) (1048576,0.449317) (2097152,1.16799)};
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(1024,0.001065) (2048,0.004938) (4096,0.005368) (8192,0.014617) (16384,0.063573) (32768,0.181565) (65536,0.727469) (131072,3.8115) (262144,5.36319)};
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {DA};}, title={USA-road-t (sparse), Tb.~\ref{tab:dijkstra-road}}, xtick={524288,1048576,2097152,4194304,8388608,16777216}]
\addplot[black, mark=*, mark options={solid}] coordinates {(264346,0.131068) (321270,0.114199) (435666,0.11472) (1070376,0.300082) (1207945,0.362524) (1524453,0.723976) (1890815,0.787959) (2758119,1.13889) (3598623,1.53754) (6262104,2.35088) (14081816,7.1309) (23947347,12.4671)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(264346,1.14829) (321270,1.44607) (435666,1.6874) (1070376,3.92764) (1207945,4.92721) (1524453,6.63158) (1890815,7.70639) (2758119,11.192) (3598623,15.2346) (6262104,25.439) (14081816,71.124)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(264346,14.0559) (321270,19.1877) (435666,21.8221) (1070376,51.0619) (1207945,61.3685) (1524453,80.1015)};
\addplot[olive, mark=star, mark options={solid}] coordinates {(264346,0.060595) (321270,0.039254) (435666,0.047951) (1070376,0.133844) (1207945,0.16801) (1524453,0.232975) (1890815,0.288692) (2758119,0.415398) (3598623,0.527822) (6262104,0.870441) (14081816,2.66508) (23947347,4.1279)};
\addplot[olive, densely dotted, mark=star, mark options={solid}] coordinates {(264346,0.019757) (321270,0.028782) (435666,0.031867) (1070376,0.093615) (1207945,0.122843) (1524453,0.171731) (1890815,0.207691) (2758119,0.300454) (3598623,0.393772) (6262104,0.598339) (14081816,2.02066) (23947347,3.90349)};
\addplot[orange, mark=pentagon*, mark options={solid}] coordinates {(264346,0.174618) (321270,0.21888) (435666,0.267412) (1070376,0.99459) (1207945,1.21821) (1524453,1.89006) (1890815,2.2849) (2758119,4.21578) (3598623,5.70425) (6262104,10.4146) (14081816,29.0306) (23947347,45.6287)};
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(264346,0.180434) (321270,0.262996) (435666,0.324397) (1070376,0.694673) (1207945,1.00642) (1524453,1.21842) (1890815,1.2814) (2758119,2.04829) (3598623,3.01641) (6262104,4.15492) (14081816,13.197) (23947347,24.3674)};
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(264346,0.08189) (321270,0.093768) (435666,0.13974) (1070376,0.384251) (1207945,0.452418) (1524453,0.586231) (1890815,0.818575) (2758119,1.21177) (3598623,1.65251) (6262104,2.96931) (14081816,8.30146) (23947347,13.2389)};
\addplot[teal, densely dotted, mark=diamond*, mark options={solid}] coordinates {(264346,0.07962) (321270,0.088301) (435666,0.127884) (1070376,0.34699) (1207945,0.440318) (1524453,0.572907) (1890815,0.783572) (2758119,1.14142) (3598623,1.5956) (6262104,2.92486) (14081816,8.17117) (23947347,12.8883)};
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(264346,1.08009) (321270,2.66013) (435666,2.95658) (1070376,8.13669) (1207945,16.1652) (1524453,19.2807) (1890815,29.2873) (2758119,42.9133)};
\end{groupplot}
\pgfresetboundingbox\path ([yshift=0.55cm]group c1r1.outer west |- group c1r1.north) rectangle ([yshift=-0.55cm]group c3r1.outer east |- group c3r1.south);
\end{tikzpicture}


==> measurements/tex_figures/hungarian.tex <==
% Generated by measurements/make_tables.py -- do not edit by hand.
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=0.7cm, vertical sep=1.1cm}, xmode=log, ymode=log, log basis x=2, ytickten={-6,...,6}, log basis y=10, yticklabel={$\pgfmathparse{int(round(\tick))}\pgfmathresult$}, after end axis/.code={\node[anchor=north east, font=\footnotesize, inner sep=1pt] at (rel axis cs:0,0) {$10$};}, grid=major, grid style={gray!25}, tick label style={font=\tiny}, label style={font=\scriptsize}, every axis plot/.append style={thick, mark size=1.5pt, legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};}}, width=0.41\textwidth, height=4cm, title style={font=\scriptsize, align=center}]
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {HM};}, title={Low Cost (sparse), Tb.~\ref{tab:hungarian-low-cost}}, xtick={2048,4096,8192,16384,32768}]
\addplot[black, mark=*, mark options={solid}] coordinates {(2048,0.014186) (4096,0.05298) (8192,0.209357) (16384,0.785678) (32768,3.25274)};
\label{leg-hungarian:sml}
\addplot[red, mark=square*, mark options={solid}] coordinates {(2048,0.817114) (4096,1.47188) (8192,3.68717) (16384,11.7344) (32768,46.042)};
\label{leg-hungarian:scala}
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(2048,16.8341) (4096,60.3652) (8192,214.712) (16384,884.901)};
\label{leg-hungarian:go}
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(2048,0.025265) (4096,0.122225) (8192,0.812698) (16384,3.93239) (32768,21.2498)};
\label{leg-hungarian:scipy_lsa}
\addplot[cyan!80!black, mark=diamond, mark options={solid}] coordinates {(2048,0.003133) (4096,0.007229) (8192,0.020151) (16384,0.061128) (32768,0.17507)};
\label{leg-hungarian:scipy_mwfbm_csr}
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(2048,2.6033) (4096,24.7188) (8192,209.532)};
\label{leg-hungarian:jgrapht_kuhnmunkres_threadgc}
\addplot[orange!60!black, mark=pentagon, mark options={solid}] coordinates {(2048,0.107053) (4096,0.314313) (8192,1.01779) (16384,3.28262) (32768,11.0783)};
\label{leg-hungarian:jgrapht_mwbm_csr}
\addplot[orange!60!black, densely dotted, mark=pentagon, mark options={solid}] coordinates {(2048,0.238096) (4096,0.655124) (8192,1.62808) (16384,4.36142) (32768,17.2903)};
\label{leg-hungarian:jgrapht_mwbm_hashgraph}
\addplot[gray, dashed, mark=x, mark options={solid}] coordinates {(2048,0.001272) (4096,0.002859) (8192,0.006885) (16384,0.015795) (32768,0.041176)};
\label{leg-hungarian:csa_q_csr}
\addplot[violet, dashed, mark=+, mark options={solid}] coordinates {(2048,0.003167) (4096,0.0052) (8192,0.012068) (16384,0.030874) (32768,0.070918)};
\label{leg-hungarian:ortools}
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {HM};}, title={Two Cost (sparse), Tb.~\ref{tab:hungarian-two-cost}}, xtick={2048,4096,8192,16384,32768}]
\addplot[black, mark=*, mark options={solid}] coordinates {(2048,0.005246) (4096,0.015934) (8192,0.053997) (16384,0.163228) (32768,0.587905)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(2048,0.53725) (4096,0.762624) (8192,1.21729) (16384,2.605) (32768,6.28129)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(2048,4.80614) (4096,13.5903) (8192,40.3706) (16384,136.785) (32768,319.761)};
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(2048,0.01216) (4096,0.057745) (8192,0.351081) (16384,2.31961) (32768,20.8969)};
\addplot[cyan!80!black, mark=diamond, mark options={solid}] coordinates {(2048,0.002395) (4096,0.006368) (8192,0.019671) (16384,0.068926) (32768,0.251225)};
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(2048,2.43141) (4096,23.2663) (8192,200.613)};
\addplot[orange!60!black, mark=pentagon, mark options={solid}] coordinates {(2048,0.10759) (4096,0.288194) (8192,0.757764) (16384,2.33276) (32768,6.68351)};
\addplot[orange!60!black, densely dotted, mark=pentagon, mark options={solid}] coordinates {(2048,0.191611) (4096,0.488905) (8192,1.18314) (16384,3.11317) (32768,9.88865)};
\addplot[gray, dashed, mark=x, mark options={solid}] coordinates {(2048,0.004878) (4096,0.012093) (8192,0.027026) (16384,0.063723) (32768,0.152077)};
\addplot[violet, dashed, mark=+, mark options={solid}] coordinates {(2048,0.008857) (4096,0.017964) (8192,0.041974) (16384,0.095382) (32768,0.218493)};
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {HM};}, title={Geometric (dense), Tb.~\ref{tab:hungarian-geometric}}, xtick={256,512,1024,2048,4096}]
\addplot[black, mark=*, mark options={solid}] coordinates {(256,0.004642) (512,0.024008) (1024,0.142642) (2048,0.944814) (4096,6.02971)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(256,0.494005) (512,1.04324) (1024,3.47947) (2048,19.8819) (4096,132.617)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(256,8.19934) (512,42.8226) (1024,278.566)};
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(256,0.000623) (512,0.002654) (1024,0.012354) (2048,0.068873) (4096,0.332708)};
\addplot[cyan!80!black, mark=diamond, mark options={solid}] coordinates {(256,0.004616) (512,0.013483) (1024,0.045101) (2048,0.197879) (4096,0.816661)};
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(256,0.036336) (512,0.320591) (1024,2.38193) (2048,34.6229) (4096,480.288)};
\addplot[orange!60!black, mark=pentagon, mark options={solid}] coordinates {(256,0.092566) (512,0.313217) (1024,1.27957) (2048,9.12891) (4096,50.8008)};
\addplot[orange!60!black, densely dotted, mark=pentagon, mark options={solid}] coordinates {(256,0.105191) (512,0.424793) (1024,1.48789) (2048,15.7404) (4096,90.7295)};
\addplot[gray, dashed, mark=x, mark options={solid}] coordinates {(256,0.000561) (512,0.002122) (1024,0.009062) (2048,0.045822) (4096,0.299638)};
\addplot[violet, dashed, mark=+, mark options={solid}] coordinates {(256,0.00409) (512,0.009073) (1024,0.052178) (2048,0.385692) (4096,3.97262)};
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {MI};}, title={Low Cost (sparse), Tb.~\ref{tab:mi-low-cost}}, xtick={32,64,128,256,512,1024,2048,4096,8192,16384,32768}, xticklabels={$2^{5}$,,$2^{7}$,,$2^{9}$,,$2^{11}$,,$2^{13}$,,$2^{15}$}]
\addplot[black, mark=*, mark options={solid}] coordinates {(64,0.001) (128,0.0038) (256,0.0106) (512,0.037) (1024,0.1192) (2048,0.4556) (4096,1.6904) (8192,6.8064) (16384,31.0394) (32768,156.572)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(32,0.0276) (64,0.0864) (128,0.1542) (256,0.3002) (512,0.8258) (1024,2.291) (2048,8.1178) (4096,29.336) (8192,125.85) (16384,576.958)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(32,0.0666) (64,0.253) (128,0.8068) (256,2.2446) (512,7.3776) (1024,22.1328) (2048,88.0816) (4096,348.521)};
\addplot[green!60!black, mark=triangle*, mark options={solid, rotate=180}] coordinates {(32,0.005) (64,0.0296) (128,0.1982) (256,1.4856) (512,11.7114) (1024,103.454) (2048,867.69)};
\label{leg-hungarian:sage_oracle}
\addplot[green!40!lime!80!black, mark=triangle, mark options={solid, rotate=180}] coordinates {(32,0.0468) (64,0.9538) (128,19.8766) (256,398.347)};
\label{leg-hungarian:sage_plain}
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {MI};}, title={Two Cost (sparse), Tb.~\ref{tab:mi-two-cost}}, xtick={32,64,128,256,512,1024,2048,4096,8192,16384,32768}, xticklabels={$2^{5}$,,$2^{7}$,,$2^{9}$,,$2^{11}$,,$2^{13}$,,$2^{15}$}]
\addplot[black, mark=*, mark options={solid}] coordinates {(128,0.001) (256,0.005) (512,0.0224) (1024,0.0972) (2048,0.3912) (4096,1.5948) (8192,7.1722) (16384,32.5852) (32768,150.648)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(32,0.0062) (64,0.0234) (128,0.077) (256,0.1672) (512,0.4882) (1024,1.5732) (2048,5.8598) (4096,23.9586) (8192,105.656) (16384,459.337)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(32,0.0132) (64,0.051) (128,0.1914) (256,0.8102) (512,3.4196) (1024,14.9722) (2048,64.9566) (4096,279.586) (8192,1136.59)};
\addplot[green!60!black, mark=triangle*, mark options={solid, rotate=180}] coordinates {(32,0.005) (64,0.027) (128,0.1792) (256,1.3284) (512,10.3626) (1024,91.5302) (2048,754.667)};
\addplot[green!40!lime!80!black, mark=triangle, mark options={solid, rotate=180}] coordinates {(32,0.0536) (64,1.0428) (128,23.1074) (256,461.852)};
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {MI};}, title={Geometric (dense), Tb.~\ref{tab:mi-geometric}}, xtick={32,64,128,256,512,1024,2048,4096}, xticklabels={$2^{5}$,,$2^{7}$,,$2^{9}$,,$2^{11}$,}]
\addplot[black, mark=*, mark options={solid}] coordinates {(32,0.0022) (64,0.057) (128,1.8638) (256,56.0898)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(32,0.1346) (64,1.514) (128,40.358)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(32,0.6134) (64,17.21) (128,555.577)};
\addplot[green!60!black, mark=triangle*, mark options={solid, rotate=180}] coordinates {(32,0.0088) (64,0.1108) (128,1.9026) (256,40.7746) (512,1088.74)};
\addplot[green!40!lime!80!black, mark=triangle, mark options={solid, rotate=180}] coordinates {(32,0.1088) (64,5.8934) (128,366.834)};
\end{groupplot}
\end{tikzpicture}
\caption{\ref{leg-hungarian:sml}~SML, \ref{leg-hungarian:scala}~Scala, \ref{leg-hungarian:go}~Go, \ref{leg-hungarian:scipy_lsa}~SciPy LSA, \ref{leg-hungarian:scipy_mwfbm_csr}~SciPy MWFBM CSR, \ref{leg-hungarian:jgrapht_kuhnmunkres_threadgc}~JGraphT KM, \ref{leg-hungarian:jgrapht_mwbm_csr}~JGraphT MWBM CSR, \ref{leg-hungarian:jgrapht_mwbm_hashgraph}~JGraphT MWBM hash-backed, \ref{leg-hungarian:csa_q_csr}~CSA CSR, \ref{leg-hungarian:ortools}~OR-Tools, NetworkX wrapps Scipy, skipped.\ref{leg-hungarian:sage_oracle}~Sage (our oracle), \ref{leg-hungarian:sage_plain}~Sage (plain).}
\label{fig:hungarian}
\label{fig:mi}
\end{figure}


==> measurements/tex_figures/kruskal.tex <==
% Generated by measurements/make_tables.py -- do not edit by hand.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.7cm, vertical sep=1.1cm}, xmode=log, ymode=log, log basis x=2, ytickten={-6,...,6}, log basis y=10, yticklabel={$\pgfmathparse{int(round(\tick))}\pgfmathresult$}, after end axis/.code={\node[anchor=north east, font=\footnotesize, inner sep=1pt] at (rel axis cs:0,0) {$10$};}, grid=major, grid style={gray!25}, tick label style={font=\tiny}, label style={font=\scriptsize}, every axis plot/.append style={thick, mark size=1.5pt, legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};}}, width=0.405\textwidth, height=4cm, title style={font=\scriptsize, align=center}]
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {KA};}, title={Square-n (sparse), Tb.~\ref{tab:kruskal-square}}, xtick={1024,2025,4096,8190,16384,32761,65536,131044,262144,524176,1048576,2096704}, xticklabels={$2^{10}$,,$2^{12}$,,$2^{14}$,,$2^{16}$,,$2^{18}$,,$2^{20}$,}]
\addplot[black, mark=*, mark options={solid}] coordinates {(1024,0.000355) (2025,0.000701) (4096,0.00147) (8190,0.002939) (16384,0.006277) (32761,0.014286) (65536,0.0372) (131044,0.064456) (262144,0.14605) (524176,0.353678) (1048576,0.765369) (2096704,1.67108)};
\label{leg-kruskal:sml}
\addplot[red, mark=square*, mark options={solid}] coordinates {(1024,0.013837) (2025,0.047851) (4096,0.249405) (8190,0.746027) (16384,3.85803) (32761,16.076) (65536,72.0001) (131044,303.465)};
\label{leg-kruskal:scala}
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(1024,0.024959) (2025,0.060038) (4096,0.15825) (8190,0.463894) (16384,1.56688) (32761,5.97335) (65536,22.5018) (131044,85.1163)};
\label{leg-kruskal:go}
\addplot[olive, mark=star, mark options={solid}] coordinates {(1024,0.000111) (2025,0.00023) (4096,0.00049) (8190,0.001119) (16384,0.002434) (32761,0.005132) (65536,0.011063) (131044,0.023581) (262144,0.056044) (524176,0.129404) (1048576,0.301369) (2096704,0.668916)};
\label{leg-kruskal:lemon_csr}
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(1024,0.000757) (2025,0.001755) (4096,0.004385) (8190,0.00852) (16384,0.014516) (32761,0.044025) (65536,0.109338) (131044,0.284757) (262144,0.742527) (524176,1.76198) (1048576,4.05755) (2096704,9.80114)};
\label{leg-kruskal:jgrapht_hashgraph}
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(1024,0.000323) (2025,0.000493) (4096,0.000892) (8190,0.001733) (16384,0.003548) (32761,0.007492) (65536,0.016833) (131044,0.035155) (262144,0.078428) (524176,0.1598) (1048576,0.365424) (2096704,0.882395)};
\label{leg-kruskal:scipy_csr}
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(1024,0.004909) (2025,0.00884) (4096,0.018078) (8190,0.036172) (16384,0.094741) (32761,0.203566) (65536,0.561531) (131044,1.39956) (262144,3.25614) (524176,7.5555) (1048576,15.9385) (2096704,34.2393)};
\label{leg-kruskal:networkx}
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {KA};}, title={Long-n (sparse), Tb.~\ref{tab:kruskal-long}}, xtick={1024,2048,4096,8192,16384,32768,65536,131072,262144,524288,1048576,2097152}, xticklabels={$2^{10}$,,$2^{12}$,,$2^{14}$,,$2^{16}$,,$2^{18}$,,$2^{20}$,}]
\addplot[black, mark=*, mark options={solid}] coordinates {(1024,0.000351) (2048,0.000699) (4096,0.001404) (8192,0.002943) (16384,0.006156) (32768,0.014781) (65536,0.036819) (131072,0.064402) (262144,0.136128) (524288,0.368108) (1048576,0.738736) (2097152,1.67449)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(1024,0.01398) (2048,0.063363) (4096,0.16156) (8192,0.918605) (16384,4.15101) (32768,16.5748) (65536,66.6569) (131072,281.6)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(1024,0.024605) (2048,0.059647) (4096,0.154387) (8192,0.457212) (16384,1.51368) (32768,5.35774) (65536,21.1935) (131072,81.3861) (262144,671.742)};
\addplot[olive, mark=star, mark options={solid}] coordinates {(1024,0.000111) (2048,0.000231) (4096,0.000487) (8192,0.001105) (16384,0.002395) (32768,0.005092) (65536,0.010916) (131072,0.023261) (262144,0.05504) (524288,0.12608) (1048576,0.291647) (2097152,0.680645)};
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(1024,0.000781) (2048,0.001839) (4096,0.004383) (8192,0.00787) (16384,0.015437) (32768,0.041154) (65536,0.105256) (131072,0.291308) (262144,0.703332) (524288,1.7262) (1048576,3.99248) (2097152,9.60198)};
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(1024,0.000312) (2048,0.000496) (4096,0.000888) (8192,0.00171) (16384,0.003515) (32768,0.007357) (65536,0.015849) (131072,0.034774) (262144,0.073215) (524288,0.158343) (1048576,0.347761) (2097152,0.851764)};
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(1024,0.004821) (2048,0.008899) (4096,0.017849) (8192,0.035711) (16384,0.095513) (32768,0.215536) (65536,0.528833) (131072,1.39708) (262144,3.29264) (524288,6.78571) (1048576,15.5077) (2097152,34.1833)};
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {KA};}, title={dense connected rand., Tb.~\ref{tab:kruskal-dense}}, xtick={1024,2048,4096,8192,16384,32768}]
\addplot[black, mark=*, mark options={solid}] coordinates {(1024,0.011839) (2048,0.060555) (4096,0.291423) (8192,1.26422) (16384,7.22713) (32768,34.1337)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(1024,13.3387) (2048,248.631)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(1024,5.07699) (2048,81.0544)};
\addplot[olive, mark=star, mark options={solid}] coordinates {(1024,0.003366) (2048,0.015356) (4096,0.087388) (8192,0.45597) (16384,2.02212) (32768,8.70956)};
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(1024,0.017496) (2048,0.098634) (4096,0.697787) (8192,2.88174) (16384,12.8924) (32768,62.936)};
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(1024,0.004588) (2048,0.020677) (4096,0.090594) (8192,0.447644) (16384,2.23972) (32768,10.8722)};
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(1024,0.107573) (2048,0.588907) (4096,2.92348) (8192,13.9817) (16384,67.8538) (32768,324.28)};
\end{groupplot}
\pgfresetboundingbox\path ([yshift=0.55cm]group c1r1.outer west |- group c1r1.north) rectangle ([yshift=-0.55cm]group c3r1.east |- group c3r1.south);
\end{tikzpicture}


==> measurements/tex_figures/mi_appendix.tex <==
% Generated by measurements/make_tables.py -- do not edit by hand.
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 3, horizontal sep=0.7cm, vertical sep=1.5cm}, xmode=log, ymode=log, log basis x=2, ytickten={-6,...,6}, log basis y=10, yticklabel={$\pgfmathparse{int(round(\tick))}\pgfmathresult$}, after end axis/.code={\node[anchor=north east, font=\footnotesize, inner sep=1pt] at (rel axis cs:0,0) {$10$};}, grid=major, grid style={gray!25}, tick label style={font=\tiny}, label style={font=\scriptsize}, every axis plot/.append style={thick, mark size=1.5pt, legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};}}, width=0.41\textwidth, height=4cm, title style={font=\scriptsize, align=center}]
\nextgroupplot[title={matching,\\ LC/TC, Tb.~\ref{tab:mi-low-two-cost}}, xtick={32,64,128,256,512,1024,2048,4096,8192,16384,32768}, xticklabels={$2^{5}$,,$2^{7}$,,$2^{9}$,,$2^{11}$,,$2^{13}$,,$2^{15}$}]
\addplot[black, mark=*, mark options={solid}] coordinates {(128,0.0006) (256,0.0023) (512,0.0091) (1024,0.0319) (2048,0.146) (4096,0.3939) (8192,1.6717) (16384,7.9309) (32768,36.9612)};
\label{leg-mi_appendix:sml}
\addplot[red, mark=square*, mark options={solid}] coordinates {(32,0.0381) (64,0.068) (128,0.1234) (256,0.2285) (512,0.488) (1024,0.8298) (2048,2.2693) (4096,7.2908) (8192,29.1024) (16384,122.699) (32768,529.77)};
\label{leg-mi_appendix:scala}
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(32,0.0077) (64,0.0251) (128,0.0941) (256,0.3368) (512,1.52) (1024,5.6987) (2048,28.1054) (4096,115.635) (8192,475.585)};
\label{leg-mi_appendix:go}
\addplot[green!60!black, mark=triangle*, mark options={solid, rotate=180}] coordinates {(32,0.0027) (64,0.0088) (128,0.0533) (256,0.3371) (512,4.4178) (1024,46.3067)};
\label{leg-mi_appendix:sage_oracle}
\addplot[green!40!lime!80!black, mark=triangle, mark options={solid, rotate=180}] coordinates {(32,0.0213) (64,0.1368) (128,1.4883) (256,14.7688) (512,176.148)};
\label{leg-mi_appendix:sage_plain}
\nextgroupplot[title={matching,\\ GEO, Tb.~\ref{tab:mi-geometric}}, xtick={32,64,128,256,512,1024,2048,4096}, xticklabels={$2^{5}$,,$2^{7}$,,$2^{9}$,,$2^{11}$,}]
\addplot[black, mark=*, mark options={solid}] coordinates {(64,0.001) (128,0.0034) (256,0.0286) (512,0.2326) (1024,1.7212) (2048,13.0984) (4096,104.6)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(32,0.007) (64,0.0434) (128,0.2812) (256,0.7514) (512,4.5648) (1024,37.411)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(32,0.0122) (64,0.084) (128,0.6664) (256,5.3428) (512,39.69) (1024,306.419)};
\addplot[green!60!black, mark=triangle*, mark options={solid, rotate=180}] coordinates {(32,0.0038) (64,0.023) (128,0.296) (256,4.3184) (512,66.3236)};
\addplot[green!40!lime!80!black, mark=triangle, mark options={solid, rotate=180}] coordinates {(32,0.0384) (64,0.6504) (128,20.0336) (256,680.399)};
\nextgroupplot[group/empty plot, after end axis/.code={}]
\nextgroupplot[title={$b$-matching,\\ LC/TC, Tb.~\ref{tab:mi-low-two-cost}}, xtick={32,64,128,256,512,1024,2048,4096,8192,16384,32768}, xticklabels={$2^{5}$,,$2^{7}$,,$2^{9}$,,$2^{11}$,,$2^{13}$,,$2^{15}$}]
\addplot[black, mark=*, mark options={solid}] coordinates {(128,0.002) (256,0.0176) (512,0.1208) (1024,0.8848) (2048,4.8277) (4096,21.9557) (8192,122.823) (16384,537.35)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(32,0.0128) (64,0.0392) (128,0.2341) (256,0.6139) (512,2.2392) (1024,11.756) (2048,59.649) (4096,267.343)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(32,0.0186) (64,0.0674) (128,0.623) (256,4.7898) (512,30.0511) (1024,201.104) (2048,1068.51)};
\addplot[green!60!black, mark=triangle*, mark options={solid, rotate=180}] coordinates {(32,0.0109) (64,0.0756) (128,1.6307) (256,31.2375) (512,538.775)};
\addplot[green!40!lime!80!black, mark=triangle, mark options={solid, rotate=180}] coordinates {(32,0.2325) (64,2.5636) (128,40.1576) (256,591.466)};
\nextgroupplot[title={$b$-matching,\\ GEO, Tb.~\ref{tab:mi-geometric}}, xtick={32,64,128,256,512,1024,2048,4096}, xticklabels={$2^{5}$,,$2^{7}$,,$2^{9}$,,$2^{11}$,}]
\addplot[black, mark=*, mark options={solid}] coordinates {(32,0.0002) (64,0.0026) (128,0.0116) (256,0.1036) (512,0.3742) (1024,8.5322) (2048,42.9306) (4096,402.136)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(32,0.0444) (64,0.2582) (128,0.5662) (256,2.4412) (512,9.1744) (1024,176.165)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(32,0.0762) (64,0.877) (128,4.274) (256,30.9208) (512,94.8882)};
\addplot[green!60!black, mark=triangle*, mark options={solid, rotate=180}] coordinates {(32,0.0504) (64,0.7592) (128,12.9144) (256,132.284) (512,124.772)};
\addplot[green!40!lime!80!black, mark=triangle, mark options={solid, rotate=180}] coordinates {(32,0.8818) (64,25.2246)};
\nextgroupplot[group/empty plot, after end axis/.code={}]
\nextgroupplot[title={weighted $b$-matching,\\ LC, Tb.~\ref{tab:mi-low-cost}}, xtick={32,64,128,256,512,1024,2048,4096,8192,16384,32768}, xticklabels={$2^{5}$,,$2^{7}$,,$2^{9}$,,$2^{11}$,,$2^{13}$,,$2^{15}$}]
\addplot[black, mark=*, mark options={solid}] coordinates {(32,0.001) (64,0.0026) (128,0.0108) (256,0.0438) (512,0.1926) (1024,0.9974) (2048,4.6882) (4096,22.728) (8192,114.246) (16384,591.224)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(32,0.0212) (64,0.0604) (128,0.215) (256,0.84) (512,3.1256) (1024,13.53) (2048,61.7766) (4096,289.812)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(32,0.209) (64,0.6618) (128,2.7446) (256,10.8436) (512,44.0712) (1024,192.475) (2048,865.915)};
\addplot[green!60!black, mark=triangle*, mark options={solid, rotate=180}] coordinates {(32,0.0238) (64,0.1656) (128,2.1226) (256,23.9152) (512,259.232)};
\addplot[green!40!lime!80!black, mark=triangle, mark options={solid, rotate=180}] coordinates {(32,1.9048) (64,41.1606)};
\nextgroupplot[title={weighted $b$-matching,\\ TC, Tb.~\ref{tab:mi-two-cost}}, xtick={32,64,128,256,512,1024,2048,4096,8192,16384,32768}, xticklabels={$2^{5}$,,$2^{7}$,,$2^{9}$,,$2^{11}$,,$2^{13}$,,$2^{15}$}]
\addplot[black, mark=*, mark options={solid}] coordinates {(32,0.0002) (64,0.0016) (128,0.006) (256,0.0298) (512,0.165) (1024,1.0702) (2048,5.8356) (4096,30.3272) (8192,163.512) (16384,856.322)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(32,0.0076) (64,0.0252) (128,0.1156) (256,0.5732) (512,2.8804) (1024,15.0222) (2048,75.9716) (4096,373.217)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(32,0.0514) (64,0.2348) (128,1.3214) (256,7.4788) (512,39.2202) (1024,209.26) (2048,1049.62)};
\addplot[green!60!black, mark=triangle*, mark options={solid, rotate=180}] coordinates {(32,0.0224) (64,0.15) (128,2.1072) (256,23.2682) (512,256.963)};
\addplot[green!40!lime!80!black, mark=triangle, mark options={solid, rotate=180}] coordinates {(32,1.7422) (64,37.0004)};
\nextgroupplot[title={weighted $b$-matching,\\ GEO, Tb.~\ref{tab:mi-geometric}}, xtick={32,64,128,256,512,1024,2048,4096}, xticklabels={$2^{5}$,,$2^{7}$,,$2^{9}$,,$2^{11}$,}]
\addplot[black, mark=*, mark options={solid}] coordinates {(32,0.0044) (64,0.0878) (128,3.9338) (256,153.912)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(32,0.1112) (64,2.0438) (128,81.4022)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(32,1.409) (64,33.1658)};
\addplot[green!60!black, mark=triangle*, mark options={solid, rotate=180}] coordinates {(32,0.0838) (64,2.139) (128,54.0068)};
\addplot[green!40!lime!80!black, mark=triangle, mark options={solid, rotate=180}] coordinates {(32,9.9866)};
\end{groupplot}
\end{tikzpicture}
\caption{Matroid Intersection, matching, $b$-matching and weighted $b$-matching; on matching and $b$-matching, LC and TC share their instances (LC/TC): \ref{leg-mi_appendix:sml}~SML, \ref{leg-mi_appendix:scala}~Scala, \ref{leg-mi_appendix:go}~Go, \ref{leg-mi_appendix:sage_oracle}~Sage (our oracle), \ref{leg-mi_appendix:sage_plain}~Sage (plain).}
\label{fig:mi-appendix}
\end{figure}


==> measurements/tex_figures/push_relabel.tex <==
% Generated by measurements/make_tables.py -- do not edit by hand.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.7cm, vertical sep=1.1cm}, xmode=log, ymode=log, log basis x=2, ytickten={-6,...,6}, log basis y=10, yticklabel={$\pgfmathparse{int(round(\tick))}\pgfmathresult$}, after end axis/.code={\node[anchor=north east, font=\footnotesize, inner sep=1pt] at (rel axis cs:0,0) {$10$};}, grid=major, grid style={gray!25}, tick label style={font=\tiny}, label style={font=\scriptsize}, every axis plot/.append style={thick, mark size=1.5pt, legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};}}, width=0.41\textwidth, height=4cm, title style={font=\scriptsize, align=center}]
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {PR};}, title={RMF-long, Tb.~\ref{tab:push-relabel-rmf-long}}, xtick={4096,8192,16384,32768,65536,131072,262144,524288,1048576,2097152,4194304,8388608}, xticklabels={$2^{12}$,,$2^{14}$,,$2^{16}$,,$2^{18}$,,$2^{20}$,,$2^{22}$,}]
\addplot[orange, mark=pentagon*, mark options={solid}] coordinates {(4096,0.15) (9000,0.32) (15488,0.61) (30589,1.13333) (65536,2.4) (130321,6.80667) (270319,14.8933) (527067,31.8867) (1046528,80.4033) (2090912,200.44) (4147200,469.133)};
\label{leg-push_relabel:jgrapht}
\addplot[teal, solid, mark=diamond*, mark options={solid}] coordinates {(4096,0.080073) (9000,0.289944) (15488,0.816756) (30589,1.80023) (65536,4.69118) (130321,12.2453) (270319,44.2319) (527067,149.562) (1046528,791.564)};
\label{leg-push_relabel:scipy_prebuilt}
\addplot[black, mark=*, mark options={solid}] coordinates {(4096,0.047346) (9000,0.150828) (15488,0.376611) (30589,0.913864) (65536,2.12165) (130321,5.56504) (270319,29.3524) (527067,147.06) (1046528,508.568)};
\label{leg-push_relabel:sml_hl}
\addplot[black, mark=halfcircle*, mark options={solid, rotate=90}] coordinates {(4096,0.055506) (9000,0.201044) (15488,0.713521) (30589,2.01092) (65536,5.628) (130321,14.3853) (270319,100.129) (527067,466.902)};
\label{leg-push_relabel:sml_fifo}
\addplot[black, mark=*, mark options={solid, fill=white, scale=0.7}] coordinates {};
\addplot[olive, mark=star, mark options={solid}] coordinates {(4096,0.007055) (9000,0.021436) (15488,0.050192) (30589,0.104899) (65536,0.444692) (130321,1.08655) (270319,4.77632) (527067,22.7071) (1046528,51.5133) (2090912,266.608) (4147200,826.515)};
\label{leg-push_relabel:lemon_csr}
\addplot[olive, densely dotted, mark=star, mark options={solid}] coordinates {(4096,0.009205) (9000,0.033963) (15488,0.14133) (30589,0.240069) (65536,1.72281) (130321,5.1479) (270319,48.6485) (527067,300.007)};
\label{leg-push_relabel:lemon_linked}
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(4096,0.940675) (9000,1.98161) (15488,3.36189) (30589,6.77345) (65536,20.1153) (130321,48.5535) (270319,141.875) (527067,357.975) (1046528,923.261)};
\label{leg-push_relabel:networkx}
\addplot[brown, dashed, mark=x, mark options={solid}] coordinates {(4096,0.003731) (9000,0.009141) (15488,0.017814) (30589,0.038153) (65536,0.083529) (130321,0.232018) (270319,1.05517) (527067,1.47385) (1046528,4.52759) (2090912,6.56206) (4147200,19.4398) (8444736,90.1748)};
\label{leg-push_relabel:hipr}
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {PR};}, title={WASH-RLG-long, Tb.~\ref{tab:push-relabel-wash-rlg-long}}, xtick={4098,8194,16386,32770,65538,131074,262146,524290,1048578,2097154,4194306,8388610}, xticklabels={$2^{12}$,,$2^{14}$,,$2^{16}$,,$2^{18}$,,$2^{20}$,,$2^{22}$,}]
\addplot[orange, mark=pentagon*, mark options={solid}] coordinates {(4098,0.116667) (8194,0.28) (16386,0.6) (32770,1.22667) (65538,2.38) (131074,4.47333) (262146,11.66) (524290,29.44) (1048578,72.4433) (2097154,179.793) (4194306,458.757)};
\addplot[teal, solid, mark=diamond*, mark options={solid}] coordinates {(4098,0.027542) (8194,0.095721) (16386,0.33855) (32770,1.11642) (65538,2.59518) (131074,8.98165) (262146,33.9651) (524290,129.207) (1048578,512.182)};
\addplot[black, mark=*, mark options={solid}] coordinates {(4098,0.028411) (8194,0.086407) (16386,0.264429) (32770,0.889243) (65538,2.54294) (131074,6.88764) (262146,36.567) (524290,273.285)};
\addplot[black, mark=halfcircle*, mark options={solid, rotate=90}] coordinates {(4098,0.02682) (8194,0.120891) (16386,0.430349) (32770,1.60149) (65538,3.6679) (131074,8.75821) (262146,35.8178) (524290,298.912)};
\addplot[black, mark=*, mark options={solid, fill=white, scale=0.7}] coordinates {(4098,0.309812) (8194,1.23053) (16386,3.38657) (32770,10.204)};
\label{leg-push_relabel:sml_afp}
\addplot[olive, mark=star, mark options={solid}] coordinates {(4098,0.009486) (8194,0.041784) (16386,0.115929) (32770,0.640366) (65538,1.47314) (131074,3.30433) (262146,3.6309) (524290,90.2254) (1048578,139.13) (2097154,136.869)};
\addplot[olive, densely dotted, mark=star, mark options={solid}] coordinates {(4098,0.009228) (8194,0.041829) (16386,0.113191) (32770,0.598765) (65538,1.84755) (131074,3.05189) (262146,3.39484) (524290,92.8671) (1048578,137.896) (2097154,134.324)};
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(4098,0.823765) (8194,1.75696) (16386,2.95625) (32770,7.08882) (65538,14.1814) (131074,28.7601) (262146,64.385) (524290,153.855) (1048578,304.332) (2097154,567.603)};
\addplot[brown, dashed, mark=x, mark options={solid}] coordinates {(4098,0.004655) (8194,0.009732) (16386,0.018916) (32770,0.042037) (65538,0.079826) (131074,0.169566) (262146,0.34681) (524290,0.747906) (1048578,1.00703) (2097154,2.03652) (4194306,4.68679) (8388610,9.32696)};
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {PR};}, title={AK, Tb.~\ref{tab:push-relabel-ak}}, xtick={4102,8198,16390,32774,65542,131078,262150,524294,1048582}, xticklabels={$2^{12}$,,$2^{14}$,,$2^{16}$,,$2^{18}$,,$2^{20}$}]
\addplot[orange, mark=pentagon*, mark options={solid}] coordinates {(4102,0.46) (8198,0.93) (16390,2.63) (32774,7.39) (65542,32.53) (131078,391.75)};
\addplot[teal, solid, mark=diamond*, mark options={solid}] coordinates {(4102,0.294446) (8198,1.17212) (16390,3.1317) (32774,9.62681) (65542,35.4508) (131078,138.499) (262150,552.882)};
\addplot[black, mark=*, mark options={solid}] coordinates {(4102,0.119669) (8198,0.280498) (16390,1.60741) (32774,4.40805) (65542,14.9867) (131078,55.2833) (262150,222.297) (524294,882.608)};
\addplot[black, mark=halfcircle*, mark options={solid, rotate=90}] coordinates {(4102,0.072126) (8198,0.272989) (16390,1.08688) (32774,3.16055) (65542,9.13543) (131078,32.9751) (262150,128.64) (524294,510.092)};
\addplot[black, mark=*, mark options={solid, fill=white, scale=0.7}] coordinates {(4102,0.391722) (8198,1.4322) (16390,3.69084) (32774,11.8954)};
\addplot[olive, mark=star, mark options={solid}] coordinates {(4102,0.002629) (8198,0.00652) (16390,0.018862) (32774,0.057679) (65542,0.197822) (131078,0.729799) (262150,3.41261) (524294,11.8758) (1048582,43.7666)};
\addplot[olive, densely dotted, mark=star, mark options={solid}] coordinates {(4102,0.006238) (8198,0.013769) (16390,0.047474) (32774,0.089816) (65542,0.241997) (131078,0.792879) (262150,3.68434) (524294,11.8762) (1048582,43.0215)};
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(4102,8.81189) (8198,32.0347) (16390,127.483) (32774,523.362)};
\addplot[brown, dashed, mark=x, mark options={solid}] coordinates {(4102,0.013749) (8198,0.05695) (16390,0.232919) (32774,0.888729) (65542,2.18976) (131078,6.96297) (262150,28.3034) (524294,110.619) (1048582,440.559)};
\end{groupplot}
\pgfresetboundingbox\path ([yshift=0.55cm]group c1r1.outer west |- group c1r1.north) rectangle ([yshift=-0.55cm]group c3r1.outer east |- group c3r1.south);
\end{tikzpicture}


==> measurements/tex_figures/search.tex <==
% Generated by measurements/make_tables.py -- do not edit by hand.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=0.7cm, vertical sep=1.1cm}, xmode=log, ymode=log, log basis x=2, ytickten={-6,...,6}, log basis y=10, yticklabel={$\pgfmathparse{int(round(\tick))}\pgfmathresult$}, after end axis/.code={\node[anchor=north east, font=\footnotesize, inner sep=1pt] at (rel axis cs:0,0) {$10$};}, grid=major, grid style={gray!25}, tick label style={font=\tiny}, label style={font=\scriptsize}, every axis plot/.append style={thick, mark size=1.5pt, legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};}}, width=0.405\textwidth, height=4cm, title style={font=\scriptsize, align=center}]
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {DFS};}, title={Square-n (sparse), Tb.~\ref{tab:dfs-square}}, xtick={1024,2025,4096,8190,16384,32761,65536,131044,262144,524176,1048576,2096704}, xticklabels={$2^{10}$,,$2^{12}$,,$2^{14}$,,$2^{16}$,,$2^{18}$,,$2^{20}$,}]
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(1024,0.000433) (2025,0.000519) (4096,0.000698) (8190,0.001093) (16384,0.002185) (32761,0.004355) (65536,0.010552) (131044,0.019159) (262144,0.037084) (524176,0.076141) (1048576,0.155529) (2096704,0.550976)};
\label{leg-search:scipy_csr}
\addplot[teal, densely dotted, mark=diamond*, mark options={solid}] coordinates {(1024,0.000129) (2025,0.000153) (4096,0.000218) (8190,0.000339) (16384,0.000842) (32761,0.001855) (65536,0.004301) (131044,0.008593) (262144,0.015142) (524176,0.040155) (1048576,0.076393) (2096704,0.330905)};
\label{leg-search:scipy_prebuilt}
\addplot[black, mark=*, mark options={solid}] coordinates {(1024,0.000123) (2025,0.000108) (4096,0.000217) (8190,0.000449) (16384,0.001002) (32761,0.00252) (65536,0.005811) (131044,0.01303) (262144,0.02765) (524176,0.061261) (1048576,0.184465) (2096704,0.728551)};
\label{leg-search:sml_csr}
\addplot[black, dashed, mark=halfcircle*, mark options={solid, rotate=90}] coordinates {(1024,0.000143) (2025,0.000279) (4096,0.000562) (8190,0.001146) (16384,0.00243) (32761,0.005092) (65536,0.012568) (131044,0.053676) (262144,0.07462) (524176,0.168571) (1048576,1.42325) (2096704,1.1119)};
\label{leg-search:sml_lists}
\addplot[black, densely dotted, mark=*, mark options={solid, fill=white}] coordinates {(1024,0.010764) (2025,0.026324) (4096,0.05928) (8190,0.117847) (16384,0.326318) (32761,0.721163) (65536,1.75033) (131044,3.69561) (262144,8.11216) (524176,17.8888) (1048576,43.8441) (2096704,100.514)};
\label{leg-search:sml_rbt}
\addplot[red, mark=square*, mark options={solid}] coordinates {(1024,0.010836) (2025,0.019528) (4096,0.040326) (8190,0.075298) (16384,0.150693) (32761,0.293712) (65536,0.458033) (131044,0.758089) (262144,1.32403) (524176,2.5008) (1048576,4.98455) (2096704,10.914)};
\label{leg-search:scala_csr}
\addplot[red, dashed, mark=halfsquare*, mark options={solid}] coordinates {(1024,0.008289) (2025,0.016221) (4096,0.03474) (8190,0.078916) (16384,0.151786) (32761,0.178881) (65536,0.281434) (131044,0.536453) (262144,0.900401) (524176,1.71572) (1048576,3.56248) (2096704,7.27122)};
\label{leg-search:scala_lists}
\addplot[red, densely dotted, mark=square*, mark options={solid, fill=white}] coordinates {(1024,0.080309) (2025,0.128234) (4096,0.200737) (8190,0.296534) (16384,0.501342) (32761,0.911866) (65536,1.95354) (131044,4.00042) (262144,9.03499) (524176,21.0925) (1048576,49.1451) (2096704,110.894)};
\label{leg-search:scala_rbt}
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(1024,0.02331) (2025,0.044035) (4096,0.107112) (8190,0.234924) (16384,0.548487) (32761,1.22651) (65536,2.63032) (131044,5.48898) (262144,10.9498) (524176,21.7153)};
\label{leg-search:go_csr}
\addplot[blue, dashed, mark=halfdiamond*, mark options={solid}] coordinates {(1024,0.011668) (2025,0.021622) (4096,0.047379) (8190,0.101508) (16384,0.217783) (32761,0.466368) (65536,1.01394) (131044,2.14779) (262144,4.51533) (524176,9.77885) (1048576,20.3689)};
\label{leg-search:go_lists}
\addplot[blue, densely dotted, mark=triangle*, mark options={solid, fill=white}] coordinates {(1024,0.039367) (2025,0.085393) (4096,0.201629) (8190,0.445591) (16384,1.039) (32761,2.45202) (65536,5.58371) (131044,12.3934) (262144,27.7242) (524176,60.4643)};
\label{leg-search:go_rbt}
\addplot[olive, mark=star, mark options={solid}] coordinates {(1024,0.000156) (2025,0.000137) (4096,0.000283) (8190,0.000581) (16384,0.001241) (32761,0.002742) (65536,0.005968) (131044,0.01473) (262144,0.033534) (524176,0.078097) (1048576,0.20271) (2096704,0.705079)};
\label{leg-search:lemon_csr}
\addplot[olive, densely dotted, mark=star, mark options={solid}] coordinates {(1024,3.6e-05) (2025,6.5e-05) (4096,0.000134) (8190,0.000281) (16384,0.000668) (32761,0.001331) (65536,0.003171) (131044,0.006723) (262144,0.020542) (524176,0.058352) (1048576,0.152284) (2096704,0.471881)};
\label{leg-search:lemon_linked}
\addplot[orange, mark=pentagon*, mark options={solid}] coordinates {(1024,0.000949) (2025,0.00176) (4096,0.003701) (8190,0.008004) (16384,0.019456) (32761,0.04067) (65536,0.107156) (131044,0.36988) (262144,0.93708) (524176,2.49028) (1048576,5.70855) (2096704,15.1672)};
\label{leg-search:jgrapht_csr}
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(1024,0.001237) (2025,0.002953) (4096,0.007511) (8190,0.021487) (16384,0.054236) (32761,0.096296) (65536,0.141014) (131044,0.305228) (262144,0.9459) (524176,2.37042) (1048576,6.40339) (2096704,18.0295)};
\label{leg-search:jgrapht_hashgraph}
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(1024,0.000597) (2025,0.001225) (4096,0.002517) (8190,0.005283) (16384,0.010969) (32761,0.055246) (65536,0.213093) (131044,0.605122) (262144,1.5418) (524176,3.73831) (1048576,7.77751) (2096704,16.2702)};
\label{leg-search:networkx}
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {DFS};}, title={dense connected rand., Tb.~\ref{tab:dfs-dense}}, xtick={1024,2048,4096,8192,16384,32768}]
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(1024,0.004322) (2048,0.011024) (4096,0.039883) (8192,0.177571) (16384,0.749344) (32768,3.21126)};
\addplot[teal, densely dotted, mark=diamond*, mark options={solid}] coordinates {(1024,0.000285) (2048,0.001267) (4096,0.002779) (8192,0.014269) (16384,0.040254) (32768,0.158542)};
\addplot[black, mark=*, mark options={solid}] coordinates {(1024,0.000628) (2048,0.002619) (4096,0.010768) (8192,0.048297) (16384,0.335387) (32768,1.39641)};
\addplot[black, dashed, mark=halfcircle*, mark options={solid, rotate=90}] coordinates {(1024,0.025055) (2048,0.233687) (4096,3.55609) (8192,90.6161) (16384,922.722)};
\addplot[black, densely dotted, mark=*, mark options={solid, fill=white}] coordinates {(1024,0.398949) (2048,1.46568) (4096,8.15365) (8192,39.9148) (16384,209.788)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(1024,0.134872) (2048,0.432) (4096,1.08063) (8192,3.78956) (16384,17.2858)};
\addplot[red, dashed, mark=halfsquare*, mark options={solid}] coordinates {(1024,0.179911) (2048,0.913481) (4096,8.86485) (8192,118.912)};
\addplot[red, densely dotted, mark=square*, mark options={solid, fill=white}] coordinates {(1024,0.364912) (2048,1.41556) (4096,8.61905) (8192,51.5952) (16384,280.584)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(1024,0.49632) (2048,2.36797) (4096,9.54764)};
\addplot[blue, dashed, mark=halfdiamond*, mark options={solid}] coordinates {(1024,0.205183) (2048,1.17002) (4096,8.50637) (8192,133.164)};
\addplot[blue, densely dotted, mark=triangle*, mark options={solid, fill=white}] coordinates {(1024,0.716212) (2048,3.96042) (4096,21.3535) (8192,110.225)};
\addplot[olive, mark=star, mark options={solid}] coordinates {(1024,0.000838) (2048,0.003348) (4096,0.019325) (8192,0.082497) (16384,0.375208) (32768,1.28167)};
\addplot[olive, densely dotted, mark=star, mark options={solid}] coordinates {(1024,0.000813) (2048,0.004043) (4096,0.023801) (8192,0.378823) (16384,2.69155) (32768,12.2792)};
\addplot[orange, mark=pentagon*, mark options={solid}] coordinates {(1024,0.035713) (2048,0.191303) (4096,1.57367) (8192,10.6339) (16384,77.6889) (32768,647.495)};
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(1024,0.050246) (2048,0.195733) (4096,1.90142) (8192,14.0975) (16384,155.463)};
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(1024,0.00259) (2048,0.010084) (4096,0.268519) (8192,1.30413) (16384,3.54299) (32768,26.3185)};
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {DFS};}, title={USA-road-t (sparse), Tb.~\ref{tab:dfs-road}}, xtick={524288,1048576,2097152,4194304,8388608,16777216}]
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(264346,0.023861) (321270,0.026269) (435666,0.036113) (1070376,0.092663) (1207945,0.10295) (1524453,0.135922) (1890815,0.187726) (2758119,0.276089) (3598623,0.368924) (6262104,0.627112) (14081816,1.85949) (23947347,2.51004)};
\addplot[teal, densely dotted, mark=diamond*, mark options={solid}] coordinates {(264346,0.00953) (321270,0.011023) (435666,0.017463) (1070376,0.044564) (1207945,0.050744) (1524453,0.064099) (1890815,0.091853) (2758119,0.140107) (3598623,0.198456) (6262104,0.340742) (14081816,1.08726) (23947347,1.48921)};
\addplot[black, mark=*, mark options={solid}] coordinates {(264346,0.025324) (321270,0.023346) (435666,0.021857) (1070376,0.057409) (1207945,0.06429) (1524453,0.0985) (1890815,0.144545) (2758119,0.214131) (3598623,0.34647) (6262104,0.469297) (14081816,1.41941) (23947347,2.23979)};
\addplot[black, dashed, mark=halfcircle*, mark options={solid, rotate=90}] coordinates {(264346,0.062925) (321270,0.071914) (435666,0.112428) (1070376,0.27108) (1207945,0.254109) (1524453,1.11981) (1890815,1.13819) (2758119,1.48425) (3598623,0.882097) (6262104,1.49738) (14081816,3.87422) (23947347,7.39114)};
\addplot[black, densely dotted, mark=*, mark options={solid, fill=white}] coordinates {(264346,5.26958) (321270,6.07432) (435666,8.17704) (1070376,22.0799) (1207945,24.8354) (1524453,31.9299) (1890815,41.8493) (2758119,60.1804) (3598623,83.8972) (6262104,150.76) (14081816,424.54)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(264346,0.886904) (321270,0.966676) (435666,1.21156) (1070376,2.77849) (1207945,3.00452) (1524453,3.97543) (1890815,5.1602) (2758119,7.36342) (3598623,9.39901) (6262104,17.314) (14081816,45.317) (23947347,78.787)};
\addplot[red, dashed, mark=halfsquare*, mark options={solid}] coordinates {(264346,0.585861) (321270,0.657377) (435666,0.758397) (1070376,1.55173) (1207945,1.52253) (1524453,1.9924) (1890815,2.50433) (2758119,3.77573) (3598623,4.99928) (6262104,8.53156) (14081816,21.7215) (23947347,33.2475)};
\addplot[red, densely dotted, mark=square*, mark options={solid, fill=white}] coordinates {(264346,4.32148) (321270,5.09335) (435666,6.94511) (1070376,19.3434) (1207945,22.1703) (1524453,30.0982) (1890815,38.0652) (2758119,56.7135) (3598623,77.0018) (6262104,138.94) (14081816,424.581) (23947347,605.167)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(264346,7.65988) (321270,8.44313) (435666,11.3981) (1070376,28.938) (1207945,30.4813)};
\addplot[blue, dashed, mark=halfdiamond*, mark options={solid}] coordinates {(264346,3.6512) (321270,4.41603) (435666,5.7663) (1070376,15.1868) (1207945,14.8093)};
\addplot[blue, densely dotted, mark=triangle*, mark options={solid, fill=white}] coordinates {(264346,19.7464) (321270,22.9931) (435666,31.67)};
\addplot[olive, mark=star, mark options={solid}] coordinates {(264346,0.020083) (321270,0.025689) (435666,0.039451) (1070376,0.088688) (1207945,0.110172) (1524453,0.144991) (1890815,0.16838) (2758119,0.257068) (3598623,0.376565) (6262104,0.65203) (14081816,1.9232) (23947347,2.43841)};
\addplot[olive, densely dotted, mark=star, mark options={solid}] coordinates {(264346,0.013273) (321270,0.018013) (435666,0.023691) (1070376,0.099073) (1207945,0.129505) (1524453,0.158012) (1890815,0.231609) (2758119,0.265872) (3598623,0.381959) (6262104,0.600649) (14081816,1.55186) (23947347,2.71582)};
\addplot[orange, mark=pentagon*, mark options={solid}] coordinates {(264346,0.391954) (321270,0.352612) (435666,0.419298) (1070376,1.39998) (1207945,1.69565) (1524453,4.34172) (1890815,4.4472) (2758119,8.16534) (3598623,11.0592) (6262104,20.3341) (14081816,95.5584) (23947347,239.342)};
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(264346,0.455039) (321270,0.436719) (435666,0.656268) (1070376,1.53956) (1207945,1.84832) (1524453,4.73615) (1890815,4.58003) (2758119,7.75952) (3598623,15.542) (6262104,20.3652) (14081816,185.496) (23947347,331.059)};
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(264346,0.439592) (321270,0.526456) (435666,0.73854) (1070376,1.81221) (1207945,1.62185) (1524453,2.76377) (1890815,3.43079) (2758119,5.31617) (3598623,7.00821) (6262104,11.9285) (14081816,33.0744) (23947347,48.1849)};
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {BFS};}, title={Square-n (sparse), Tb.~\ref{tab:bfs-square}}, xtick={1024,2025,4096,8190,16384,32761,65536,131044,262144,524176,1048576,2096704}, xticklabels={$2^{10}$,,$2^{12}$,,$2^{14}$,,$2^{16}$,,$2^{18}$,,$2^{20}$,}]
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(1024,0.000504) (2025,0.000494) (4096,0.000753) (8190,0.000959) (16384,0.001933) (32761,0.003907) (65536,0.009212) (131044,0.016781) (262144,0.031229) (524176,0.058134) (1048576,0.117882) (2096704,0.346425)};
\addplot[teal, densely dotted, mark=diamond*, mark options={solid}] coordinates {(1024,0.000162) (2025,0.000134) (4096,0.000182) (8190,0.00025) (16384,0.000604) (32761,0.001159) (65536,0.002612) (131044,0.005448) (262144,0.008527) (524176,0.020919) (1048576,0.034451) (2096704,0.134344)};
\addplot[black, mark=*, mark options={solid}] coordinates {(1024,0.000112) (2025,0.000106) (4096,0.000208) (8190,0.000408) (16384,0.000876) (32761,0.00191) (65536,0.004247) (131044,0.00965) (262144,0.020088) (524176,0.048528) (1048576,0.125138) (2096704,0.451912)};
\addplot[black, densely dotted, mark=*, mark options={solid, fill=white}] coordinates {(1024,0.019475) (2025,0.064111) (4096,0.229841) (8190,0.808042) (16384,3.14675) (32761,12.3245) (65536,53.2233) (131044,199.625)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(1024,0.010166) (2025,0.01884) (4096,0.037007) (8190,0.067091) (16384,0.133594) (32761,0.264442) (65536,0.421023) (131044,0.639362) (262144,1.05599) (524176,2.02865) (1048576,3.91478) (2096704,8.4614)};
\addplot[red, densely dotted, mark=square*, mark options={solid, fill=white}] coordinates {(1024,0.233507) (2025,0.472933) (4096,1.11984) (8190,3.6812) (16384,16.4637) (32761,78.3191) (65536,501.306)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(1024,0.026977) (2025,0.032887) (4096,0.076139) (8190,0.173811) (16384,0.374572) (32761,0.836289) (65536,1.78382) (131044,3.71) (262144,7.57583) (524176,15.0539)};
\addplot[blue, densely dotted, mark=triangle*, mark options={solid, fill=white}] coordinates {(1024,0.144763) (2025,0.37603) (4096,1.46533) (8190,5.76328) (16384,22.7487) (32761,92.4803) (65536,577.112)};
\addplot[olive, mark=star, mark options={solid}] coordinates {(1024,0.000139) (2025,0.000123) (4096,0.000251) (8190,0.000522) (16384,0.001062) (32761,0.002292) (65536,0.004885) (131044,0.012573) (262144,0.029435) (524176,0.06385) (1048576,0.152217) (2096704,0.44872)};
\addplot[olive, densely dotted, mark=star, mark options={solid}] coordinates {(1024,2.6e-05) (2025,3.7e-05) (4096,8.3e-05) (8190,0.000188) (16384,0.000394) (32761,0.000964) (65536,0.001816) (131044,0.00408) (262144,0.018464) (524176,0.039915) (1048576,0.094715) (2096704,0.330578)};
\addplot[orange, mark=pentagon*, mark options={solid}] coordinates {(1024,0.000764) (2025,0.001322) (4096,0.002823) (8190,0.00586) (16384,0.012416) (32761,0.022697) (65536,0.053635) (131044,0.225984) (262144,0.511463) (524176,1.32423) (1048576,3.10917) (2096704,6.61838)};
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(1024,0.000673) (2025,0.00137) (4096,0.003347) (8190,0.007588) (16384,0.021057) (32761,0.045882) (65536,0.070596) (131044,0.126877) (262144,0.460153) (524176,0.854043) (1048576,1.7432) (2096704,3.64439)};
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(1024,0.001014) (2025,0.001095) (4096,0.002215) (8190,0.004527) (16384,0.009223) (32761,0.022653) (65536,0.055844) (131044,0.144426) (262144,0.35444) (524176,1.55469) (1048576,2.48709) (2096704,7.283)};
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {BFS};}, title={dense connected rand., Tb.~\ref{tab:bfs-dense}}, xtick={1024,2048,4096,8192,16384,32768}]
\addplot[black, mark=*, mark options={solid}] coordinates {(1024,0.00055) (2048,0.002181) (4096,0.008958) (8192,0.04284) (16384,0.310156) (32768,1.37969)};
\addplot[black, densely dotted, mark=*, mark options={solid, fill=white}] coordinates {(1024,0.315025) (2048,2.26925) (4096,37.9101) (8192,180.131)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(1024,0.108766) (2048,0.386461) (4096,0.884368) (8192,3.03707) (16384,13.7454)};
\addplot[red, densely dotted, mark=square*, mark options={solid, fill=white}] coordinates {(1024,1.1982) (2048,11.3029) (4096,115.339) (8192,772.268)};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(1024,0.366111) (2048,1.67767) (4096,6.84876)};
\addplot[blue, densely dotted, mark=triangle*, mark options={solid, fill=white}] coordinates {(1024,1.81344) (2048,19.1065) (4096,248.33)};
\addplot[olive, mark=star, mark options={solid}] coordinates {(1024,0.001705) (2048,0.003118) (4096,0.016119) (8192,0.074897) (16384,0.358908) (32768,1.25953)};
\addplot[olive, densely dotted, mark=star, mark options={solid}] coordinates {(1024,0.001541) (2048,0.003913) (4096,0.026232) (8192,0.358524) (16384,2.05644) (32768,9.21665)};
\addplot[orange, mark=pentagon*, mark options={solid}] coordinates {(1024,0.016336) (2048,0.079912) (4096,0.587272) (8192,3.09271) (16384,17.3586) (32768,85.2085)};
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(1024,0.010923) (2048,0.041889) (4096,0.16873) (8192,0.57742) (16384,2.56884) (32768,12.276)};
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(1024,0.002265) (2048,0.010383) (4096,0.040505) (8192,0.180153) (16384,0.759569) (32768,3.33591)};
\addplot[teal, densely dotted, mark=diamond*, mark options={solid}] coordinates {(1024,0.000297) (2048,0.001357) (4096,0.002952) (8192,0.015737) (16384,0.045843) (32768,0.228041)};
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(1024,0.000692) (2048,0.001622) (4096,0.133846) (8192,0.52188) (16384,0.046553) (32768,10.8428)};
\nextgroupplot[extra description/.code={\node[anchor=south east, draw=black, fill=white, font=\scriptsize, inner sep=1.5pt] at ([xshift=-2pt,yshift=2pt]rel axis cs:1,0) {BFS};}, title={USA-road-t (sparse), Tb.~\ref{tab:bfs-road}}, xtick={524288,1048576,2097152,4194304,8388608,16777216}]
\addplot[teal, mark=diamond*, mark options={solid}] coordinates {(264346,0.023499) (321270,0.024431) (435666,0.032949) (1070376,0.081364) (1207945,0.092353) (1524453,0.120489) (1890815,0.173172) (2758119,0.247354) (3598623,0.307367) (6262104,0.574742) (14081816,1.40022) (23947347,2.22498)};
\addplot[teal, densely dotted, mark=diamond*, mark options={solid}] coordinates {(264346,0.007787) (321270,0.008878) (435666,0.013249) (1070376,0.033888) (1207945,0.04159) (1524453,0.050396) (1890815,0.081404) (2758119,0.112989) (3598623,0.144455) (6262104,0.284421) (14081816,0.620629) (23947347,1.01649)};
\addplot[black, mark=*, mark options={solid}] coordinates {(264346,0.039455) (321270,0.024137) (435666,0.022181) (1070376,0.067125) (1207945,0.074834) (1524453,0.101624) (1890815,0.137834) (2758119,0.210465) (3598623,0.357647) (6262104,0.528354) (14081816,1.36228) (23947347,1.84791)};
\addplot[black, densely dotted, mark=*, mark options={solid, fill=white}] coordinates {(264346,853.962) (321270,1037.34)};
\addplot[red, mark=square*, mark options={solid}] coordinates {(264346,0.760615) (321270,0.802649) (435666,1.01659) (1070376,2.23362) (1207945,2.38943) (1524453,3.18067) (1890815,3.84941) (2758119,5.79354) (3598623,7.50513) (6262104,13.6857) (14081816,34.2339) (23947347,56.7882)};
\addplot[red, densely dotted, mark=square*, mark options={solid, fill=white}] coordinates {};
\addplot[blue, mark=triangle*, mark options={solid}] coordinates {(264346,4.94719) (321270,5.33363) (435666,7.67564) (1070376,19.1005) (1207945,19.9292)};
\addplot[blue, densely dotted, mark=triangle*, mark options={solid, fill=white}] coordinates {};
\addplot[olive, mark=star, mark options={solid}] coordinates {(264346,0.03915) (321270,0.02335) (435666,0.030423) (1070376,0.086392) (1207945,0.095619) (1524453,0.139287) (1890815,0.164177) (2758119,0.288406) (3598623,0.376369) (6262104,0.539904) (14081816,1.43221) (23947347,2.257)};
\addplot[olive, densely dotted, mark=star, mark options={solid}] coordinates {(264346,0.010898) (321270,0.015345) (435666,0.021622) (1070376,0.086019) (1207945,0.074534) (1524453,0.094561) (1890815,0.18058) (2758119,0.226156) (3598623,0.261115) (6262104,0.388954) (14081816,1.23766) (23947347,1.94708)};
\addplot[orange, mark=pentagon*, mark options={solid}] coordinates {(264346,0.147222) (321270,0.181228) (435666,0.307969) (1070376,0.940401) (1207945,1.13625) (1524453,2.03715) (1890815,2.18342) (2758119,4.43004) (3598623,6.22303) (6262104,10.3373) (14081816,32.3088) (23947347,45.7717)};
\addplot[orange, densely dotted, mark=pentagon*, mark options={solid}] coordinates {(264346,0.188115) (321270,0.261188) (435666,0.507084) (1070376,1.05902) (1207945,1.20041) (1524453,1.49551) (1890815,1.68754) (2758119,2.68704) (3598623,3.93491) (6262104,6.40951) (14081816,17.9953) (23947347,26.7648)};
\addplot[darkgray, mark=asterisk, mark options={solid}] coordinates {(264346,0.307913) (321270,0.352533) (435666,0.514246) (1070376,1.71376) (1207945,1.99289) (1524453,2.35884) (1890815,3.43729) (2758119,4.97034) (3598623,7.41252) (6262104,13.9208) (14081816,57.3742) (23947347,67.1225)};
\end{groupplot}
\pgfresetboundingbox\path ([yshift=0.55cm]group c1r1.outer west |- group c1r1.north) rectangle ([yshift=-0.55cm]group c3r2.outer east |- group c3r2.south);
\end{tikzpicture}

